Blob algebra approach to modular representation theory

Two decades ago P. Martin and D. Woodcock made a surprising and prophetic link between statistical mechanics and representation theory. They observed that the decomposition numbers of the blob algebra (that appeared in the context of transfer matrix algebras) are Kazhdan-Lusztig polynomials in type $\tilde{A}_1$. In this paper we take that observation far beyond its original scope. We conjecture that for $\tilde{A}_n$ there is an equivalence of categories between the characteristic $p$ diagrammatic Hecke category and a "blob category" that we introduce (using certain quotients of KLR algebras called \emph{generalized blob algebras}). Using alcove geometry we prove the "graded degree" part of this equivalence for all $n$ and all prime numbers $p$. If our conjecture was verified, it would imply that the graded decomposition numbers of the generalized blob algebras in characteristic $p$ give the $p$-Kazhdan Lusztig polynomials in type $\tilde{A}_n$. We prove this for $\tilde{A}_1$, the only case where the $p$-Kazhdan Lusztig polynomials are known.

==> dibujos.tex <==
\def\ExSoergelA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-5](0,-5.060121)(8.384015,5.060121)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\definecolor{colour2}{rgb}{0.2,1.0,0.2}
\psbezier[linecolor=colour0, linewidth=0.04](1.3776053,-4.943389)(1.1350696,-3.9732463)(0.7776053,-3.3433888)(1.7776053,-3.3433888244628904)(2.7776053,-3.3433888)(2.420141,-3.9732463)(2.1776054,-4.943389)
\psbezier[linecolor=colour0, linewidth=0.04](1.7776053,-3.3433888)(1.7776053,-2.3433888)(2.4028423,-2.2104347)(1.8728434,-1.781484062558128)(1.3428445,-1.3525333)(0.13951005,-1.0195793)(0.044271953,-0.124341205)(-0.050966144,0.7708969)(1.4186262,0.9232656)(1.7776053,1.8566111)(2.1365843,2.7899568)(1.7776053,4.656611)(1.7776053,5.056611)
\psbezier[linecolor=colour0, linewidth=0.04](1.9490339,-2.5624363)(2.749034,-2.5624363)(2.3299863,-3.4767222)(2.9585576,-2.733865014939081)
\psbezier[linecolor=blue, linewidth=0.04](0.5395101,-4.8481507)(-0.122305274,-4.098484)(0.6118981,-4.039386)(0.5966529,-2.829103110177175)(0.5814077,-1.6188205)(3.3253138,-1.7937219)(3.5299861,-2.4862459)(3.7346587,-3.17877)(2.924265,-4.3616776)(2.93951,-4.9624367)
\psdots[linecolor=colour0, dotsize=0.38](2.9585576,-2.7148173)
\psbezier[linecolor=colour0, linewidth=0.04](2.044272,-1.9148175)(2.62273,-1.4617568)(3.7319958,-0.9181196)(3.9299862,-1.0386269197009812)(4.127977,-1.1591343)(4.4141893,-2.4081025)(4.749034,-2.4100554)(5.0838785,-2.4120085)(5.0753946,-1.9246113)(5.434748,-1.9910079)(5.7941017,-2.0574043)(6.421676,-2.593547)(6.596653,-3.4195793)(6.7716293,-4.2456117)(4.548494,-3.966697)(4.9204626,-4.943389)
\psbezier[linecolor=colour1, linewidth=0.04](2.0252244,-1.8957698)(1.7674443,-0.7480268)(2.1432314,-1.1956232)(1.9680815,0.06613498506091901)(1.7929317,1.3278931)(1.8895864,1.0669227)(1.6823672,1.5518492)(1.4751478,2.0367758)(0.4331926,1.8710253)(0.50141484,2.866135)(0.569637,3.8612447)(0.8136546,4.5631237)(0.9014148,5.056611)
\psbezier[linecolor=colour0, linewidth=0.04](4.6728435,-2.4100554)(4.4151893,-2.861087)(4.5397143,-3.2458322)(4.6157007,-3.7624364435105098)(4.6916866,-4.279041)(5.0306277,-4.056783)(5.453796,-4.2005315)
\psbezier[linecolor=colour0, linewidth=0.04](6.5776052,-3.3624365)(7.4937625,-3.7632554)(8.290038,-2.2367563)(8.349034,-1.3243412054152714)(8.40803,-0.411926)(6.7699533,0.8272209)(5.8537955,1.2280397)(4.9376383,1.6288586)(2.0080292,1.3975978)(1.6633196,1.6470873)
\psbezier[linecolor=colour2, linewidth=0.04](3.9680815,-4.886246)(4.1186624,-5.8748436)(3.6270971,-1.7268776)(3.8537958,-0.7529126339867003)(4.0804944,0.22105229)(4.3460445,-0.30348402)(4.482367,0.37089688)(4.6186895,1.0452778)(4.3907347,1.4709283)(4.044272,2.408992)(3.6978095,3.347056)(2.9499533,3.5041757)(2.9776053,4.9994683)
\psbezier[linecolor=colour2, linewidth=0.04](3.9680815,2.561373)(4.185012,3.5375602)(7.366365,2.8918095)(8.006177,2.123277842203777)(8.645988,1.3547463)(8.238271,-1.4146811)(7.2442718,-1.3052936)
\psdots[linecolor=colour2, dotsize=0.38](7.2252245,-1.286246)
\psbezier[linecolor=colour1, linewidth=0.04](1.6633196,1.6089921)(2.5839226,1.9743294)(1.9669359,2.1779466)(2.8823671,2.5804206993466337)(3.7977986,2.982895)(3.555351,2.3552818)(3.9109385,2.5994682)(4.266526,2.8436549)(3.7406557,4.3543234)(3.9871292,5.018516)
\psbezier[linecolor=colour1, linewidth=0.04](3.9299862,2.618516)(5.094523,2.2626474)(4.7069116,2.66293)(5.6633196,2.370896889822824)(6.6197276,2.0788639)(5.9892664,1.8114822)(7.0728436,1.6089921)
\psdots[linecolor=colour1, dotsize=0.38](7.091891,1.6089921)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](6.044272,-0.14338882)(5.149034,-1.3433888)
\psframe[linecolor=black, linewidth=0.02, dimen=outer](3.491891,0.7518493)(2.5204625,-0.5052936)
\rput(3,0.2){\scalebox{2}{$f$}}
\rput(5.5,-.7){\scalebox{2}{$g$}}
\end{pspicture}
}
}





\def\STMB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.69](0,-1.6985577)(0.8985577,1.6985577)
\psdots[linecolor=black, dotsize=0.2](0.09855774,1.6)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.0)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-1.6)
\psline[linecolor=black, linewidth=0.02](0.09855774,1.6)(0.8985577,1.6)(0.09855774,1.6)(0.09855774,0.8)(0.8985577,0.8)(0.09855774,0.8)(0.09855774,0.0)(0.8985577,0.0)(0.09855774,0.0)(0.09855774,-0.8)(0.8985577,-0.8)(0.09855774,-0.8)(0.09855774,-1.6)(0.8985577,-1.6)
\end{pspicture}
}
}




\def\STMA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.69](0,-1.6985577)(0.9971155,1.6985577)
\psdots[linecolor=black, dotsize=0.2](0.09855774,1.6)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.0)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-1.6)
\psline[linecolor=black, linewidth=0.02](0.09855774,1.6)(0.8985577,1.6)(0.09855774,1.6)(0.09855774,0.8)(0.8985577,0.8)(0.09855774,0.8)(0.09855774,0.0)(0.8985577,0.0)(0.09855774,0.0)(0.09855774,-0.8)(0.8985577,-0.8)(0.09855774,-0.8)(0.09855774,-1.6)(0.8985577,-1.6)
\psdots[linecolor=black, dotsize=0.2](0.8985577,1.6)
\psdots[linecolor=black, dotsize=0.2](0.8985577,0.8)
\psdots[linecolor=black, dotsize=0.2](0.8985577,0.0)
\psdots[linecolor=black, dotsize=0.2](0.8985577,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.8985577,-1.6)
\end{pspicture}
}
}



\def\Graph{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.69](0,-1.6985577)(3.3971155,1.6985577)
\psdots[linecolor=black, dotsize=0.2](0.09855774,1.6)
\psdots[linecolor=black, dotsize=0.2](0.8985577,1.6)
\psdots[linecolor=black, dotsize=0.2](1.6985577,1.6)
\psdots[linecolor=black, dotsize=0.2](2.4985578,1.6)
\psdots[linecolor=black, dotsize=0.2](3.2985578,1.6)
\psdots[linecolor=black, dotsize=0.2](3.2985578,0.8)
\psdots[linecolor=black, dotsize=0.2](2.4985578,0.8)
\psdots[linecolor=black, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=black, dotsize=0.2](0.8985577,0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.0)
\psdots[linecolor=black, dotsize=0.2](0.8985577,0.0)
\psdots[linecolor=black, dotsize=0.2](1.6985577,0.0)
\psdots[linecolor=black, dotsize=0.2](2.4985578,0.0)
\psdots[linecolor=black, dotsize=0.2](3.2985578,0.0)
\psdots[linecolor=black, dotsize=0.2](3.2985578,-0.8)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-0.8)
\psdots[linecolor=black, dotsize=0.2](1.6985577,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.8985577,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,-1.6)
\psdots[linecolor=black, dotsize=0.2](0.8985577,-1.6)
\psdots[linecolor=black, dotsize=0.2](1.6985577,-1.6)
\psdots[linecolor=black, dotsize=0.2](2.4985578,-1.6)
\psdots[linecolor=black, dotsize=0.2](3.2985578,-1.6)
\psline[linecolor=black, linewidth=0.02](0.09855774,1.6)(3.2985578,1.6)(3.2985578,-1.6)(0.09855774,-1.6)(0.09855774,1.6)(0.09855774,1.6)
\psline[linecolor=black, linewidth=0.02](0.09855774,0.8)(3.2985578,0.8)
\psline[linecolor=black, linewidth=0.02](0.09855774,0.0)(3.2985578,0.0)
\psline[linecolor=black, linewidth=0.02](0.8985577,1.6)(0.8985577,-1.6)
\psline[linecolor=black, linewidth=0.02](1.6985577,1.6)(1.6985577,-1.6)
\psline[linecolor=black, linewidth=0.02](2.4985578,1.6)(2.4985578,-1.6)
\psline[linecolor=black, linewidth=0.02](3.2985578,-0.8)(0.09855774,-0.8)
\end{pspicture}
}
}




\def\ViernesR{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.21](0,-1.2183102)(2.034527,1.2183102)
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\psline[linecolor=blue, linewidth=0.04](1.6244447,1.2002764)(1.6244447,0.78694296)(0.82888913,0.39583188)(0.82888913,-0.41305703)(1.6244447,-0.79527926)(1.6244447,-1.2086126)
\psbezier[linecolor=blue, linewidth=0.04](0.82888913,0.4002763)(0.67777807,0.35583186)(0.3844447,0.78694296)(0.4244447,1.2047207599216037)
\psbezier[linecolor=blue, linewidth=0.04](1.6244447,0.79138744)(1.8822225,0.15583187)(1.7355558,-0.44416812)(1.6244447,-0.795279240078396)
\psbezier[linecolor=blue, linewidth=0.04](0.83777803,-0.4219459)(0.6955558,-0.4708348)(0.5133336,-0.5819459)(0.42888916,-1.1997236845228405)
\psline[linecolor=colour1, linewidth=0.04](1.2111114,1.2047207)(0.8244447,0.78694296)(0.82888913,0.39583188)
\psline[linecolor=colour1, linewidth=0.04](1.6155559,-0.8041681)(1.2288891,-1.1997237)
\psline[linecolor=colour1, linewidth=0.04](1.6244447,-0.8086126)(2.0200002,-1.2041681)
\psbezier[linecolor=colour1, linewidth=0.04](0.8244447,0.39138743)(1.0422225,0.3602763)(1.6022224,-0.15972368)(1.6155559,-0.8219459067450628)
\psbezier[linecolor=colour1, linewidth=0.04](0.8333336,0.4002763)(0.28222248,0.17360964)(0.06444471,-0.05750146)(0.024444716,-1.1908347956339502)
\psline[linecolor=colour0, linewidth=0.04](2.0200002,1.2002764)(1.6244447,0.78249854)(0.8066669,1.1913874)
\psline[linecolor=colour0, linewidth=0.04](0.82888913,-0.4219459)(0.8244447,-1.2041681)
\psbezier[linecolor=colour0, linewidth=0.04](0.020000271,1.2002764)(0.020000271,0.4002763)(0.21555583,-0.19083479)(0.82888913,-0.4086125734117306)
\psbezier[linecolor=colour0, linewidth=0.04](0.8200003,-0.4219459)(1.1133336,-0.29750147)(1.6200002,-0.026390351)(1.6200002,0.7736096488104925)
\end{pspicture}
}
}

\def\ViernesQ{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.21](0,-1.2143785)(2.0341418,1.2143785)
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](1.2185864,1.2043592)(1.214142,0.44435915)
\psline[linecolor=colour1, linewidth=0.04](0.40525308,-0.8045297)(0.0141419815,-1.1956408)
\psline[linecolor=colour1, linewidth=0.04](0.40969753,-0.8134186)(1.2052531,-1.1778631)
\psbezier[linecolor=colour1, linewidth=0.04](1.2096975,0.43547025)(1.6274753,0.31102583)(1.9430308,-0.040085297)(2.014142,-1.177863074408636)
\psbezier[linecolor=colour1, linewidth=0.04](1.214142,0.4399147)(0.98747534,0.3288036)(0.51191974,0.05769248)(0.40969753,-0.7956408521864148)
\psline[linecolor=colour0, linewidth=0.04](0.0141419815,1.1999147)(0.41858643,0.81324804)(0.8185864,1.1999147)
\psline[linecolor=colour0, linewidth=0.04](0.814142,-1.2000853)(1.2319198,-0.7911964)(1.2230309,-0.39564085)
\psbezier[linecolor=colour0, linewidth=0.04](1.2230309,-0.4000853)(1.6630309,-0.24897419)(2.014142,0.40435916)(2.014142,1.204359147813585)
\psbezier[linecolor=colour0, linewidth=0.04](1.2274753,-0.4000853)(0.6985864,-0.25341862)(0.41414198,0.0)(0.41414198,0.7999147033691406)
\psline[linecolor=blue, linewidth=0.04](0.41414198,1.1999147)(0.40969753,0.82213694)(1.2230309,0.42658138)(1.2185864,-0.40452975)(0.40080866,-0.8089742)(0.40080866,-1.2000853)
\psbezier[linecolor=blue, linewidth=0.04](0.40080866,0.81324804)(-0.17696913,0.18658137)(0.22747532,-0.73341864)(0.3963642,-0.8089741855197485)
\psbezier[linecolor=blue, linewidth=0.04](1.2319198,-0.40897417)(1.5119197,-0.50230753)(1.6319197,-0.53341866)(1.6096976,-1.1867519632975263)
\psbezier[linecolor=blue, linewidth=0.04](1.6185864,1.1954702)(1.4896976,0.6088036)(1.4408087,0.4976925)(1.2185864,0.4310258144802518)
\end{pspicture}
}
}



\def\ViernesP{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour4}{rgb}{1.0,0.0,0.2}
\definecolor{colour2}{rgb}{0.0,0.2,1.0}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour4, linewidth=0.04](0.8,-0.44444445)(0.79555553,-0.7688889)
\psdots[linecolor=colour4, dotsize=0.2](0.8,-0.4)
\psbezier[linecolor=colour4, linewidth=0.04](0.15555556,0.41333333)(0.50666666,0.10666667)(1.3244444,0.24444444)(1.4,0.48444444444444446)
\psbezier[linecolor=colour2, linewidth=0.04](0.16888888,-0.40444446)(0.21777777,-0.20444444)(1.0488889,0.04)(1.4488889,-0.38666666666666655)
\end{pspicture}
}
}



\def\ViernesO{
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour4}{rgb}{1.0,0.0,0.2}
\definecolor{colour3}{rgb}{0.2,0.2,1.0}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour4, linewidth=0.04](0.7911111,-0.008888889)(0.8,-0.7644445)
\psline[linecolor=colour4, linewidth=0.04](0.79555553,-0.0044444446)(1.3955555,0.47111112)
\psline[linecolor=colour4, linewidth=0.04](0.79555553,0.0)(0.15111111,0.40444446)
\psline[linecolor=colour3, linewidth=0.04](1.0666667,-0.16)(1.44,-0.40888888)
\psline[linecolor=colour3, linewidth=0.04](0.5377778,-0.2)(0.16,-0.42222223)
\psdots[linecolor=colour3, dotsize=0.2](0.5466667,-0.19555555)
\psdots[linecolor=colour3, dotsize=0.2](1.1022222,-0.20888889)
\end{pspicture}
}
 }




\def\ViernesN{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour4}{rgb}{1.0,0.0,0.2}
\definecolor{colour3}{rgb}{0.2,0.2,1.0}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour4, linewidth=0.04](0.7911111,-0.008888889)(0.8,-0.7644445)
\psline[linecolor=colour4, linewidth=0.04](0.79555553,-0.0044444446)(1.3955555,0.47111112)
\psline[linecolor=colour4, linewidth=0.04](0.79555553,0.0)(0.15111111,0.40444446)
\psline[linecolor=colour3, linewidth=0.04](0.8088889,-0.008888889)(1.44,-0.40888888)
\psline[linecolor=colour3, linewidth=0.04](0.79555553,-0.013333334)(0.16,-0.42222223)
\psline[linecolor=colour3, linewidth=0.04](0.8,-0.017777778)(0.7911111,0.40444446)
\psdots[linecolor=colour3, dotsize=0.2](0.7911111,0.40888888)
\end{pspicture}
}
}


\def\ViernesM{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\definecolor{colour4}{rgb}{1.0,0.0,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour1, linewidth=0.04](0.62222224,-0.24444444)(0.25333333,-0.5377778)
\psdots[linecolor=colour1, dotsize=0.2](0.63555557,-0.23555556)
\psline[linecolor=colour4, linewidth=0.04](0.30222222,0.5822222)(1.3244444,-0.5511111)
\end{pspicture}
}
}



\def\ViernesL{
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\definecolor{colour4}{rgb}{1.0,0.0,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour1, linewidth=0.04](1.0133333,0.23111111)(0.25333333,-0.5377778)
\psdots[linecolor=colour1, dotsize=0.2](1.0044445,0.23111111)
\psline[linecolor=colour4, linewidth=0.04](0.30222222,0.5822222)(1.3244444,-0.5511111)
\end{pspicture}
}
}


\def\ViernesK{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=blue, linewidth=0.04](1.3111111,0.5644444)(0.7866667,0.30666667)
\psline[linecolor=blue, linewidth=0.04](1.5644444,0.008888889)(1.0977777,-0.35555556)
\psline[linecolor=blue, linewidth=0.04](0.7866667,0.31111112)(0.18666667,0.45777777)
\psline[linecolor=blue, linewidth=0.04](1.0977777,-0.34666666)(0.73333335,-0.7688889)
\psbezier[linecolor=blue, linewidth=0.04](0.7822222,0.31111112)(0.72,-0.23111111)(0.94666666,-0.24444444)(1.0933334,-0.3555555555555554)
\psline[linecolor=colour0, linewidth=0.04](0.92,0.76)(0.7822222,0.30666667)
\psline[linecolor=colour0, linewidth=0.04](1.1111112,-0.35555556)(1.3777778,-0.52444446)
\psline[linecolor=colour0, linewidth=0.04](0.16444445,-0.41777778)(0.45777777,-0.2711111)(0.48,-0.26222223)
\psbezier[linecolor=colour0, linewidth=0.04](0.7777778,0.32444444)(0.95111114,0.23111111)(1.2177777,0.013333334)(1.0977777,-0.3733333333333334)
\psbezier[linecolor=colour0, linewidth=0.04](0.7911111,0.33333334)(0.56,0.13333334)(0.44444445,0.19555555)(0.45777777,-0.2622222222222223)
\psbezier[linecolor=colour0, linewidth=0.04](0.45777777,-0.26666668)(0.67878497,-0.5288889)(0.9043965,-0.39555556)(1.0977777,-0.33777777777777773)
\end{pspicture}
}
}



\def\ViernesJ{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.803166)(1.6,0.803166)
\definecolor{colour3}{rgb}{0.2,0.2,1.0}
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0031659699){0.8}
\psline[linecolor=colour3, linewidth=0.04](0.7794872,0.01342238)(0.7794872,-0.7660648)(0.7897436,-0.79683405)
\psline[linecolor=colour3, linewidth=0.04](0.7897436,0.01342238)(0.20512821,0.5262429)
\psline[linecolor=colour3, linewidth=0.04](0.7897436,0.0339352)(1.2102565,0.30060187)(1.2205129,0.6493198)
\psline[linecolor=colour3, linewidth=0.04](1.2102565,0.29034546)(1.5282052,0.16726853)
\psline[linecolor=colour0, linewidth=0.04](0.7897436,0.77239674)(0.7897436,0.06470443)
\psline[linecolor=colour0, linewidth=0.04](0.7897436,0.04419161)(0.16410257,-0.48914173)
\psline[linecolor=colour0, linewidth=0.04](0.8,0.04419161)(1.4153847,-0.4583725)
\end{pspicture}
}
}



\def\ViernesI{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour0, linewidth=0.04](0.3794872,0.63589746)(1.3435898,-0.5948718)
\psline[linecolor=colour1, linewidth=0.04](0.96410257,0.7589744)(0.4923077,-0.24615385)(1.5589744,0.102564104)
\psline[linecolor=colour1, linewidth=0.04](0.4923077,-0.24615385)(0.21538462,-0.50256413)
\end{pspicture}
}
}




\def\ViernesH{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour0, linewidth=0.04](0.30769232,0.6051282)(1.2717949,-0.62564105)
\psline[linecolor=colour1, linewidth=0.04](0.96410257,0.7589744)(1.0153847,0.23589744)(1.5589744,0.102564104)
\psline[linecolor=colour1, linewidth=0.04](1.0256411,0.24615385)(0.22564103,-0.51282054)
\end{pspicture}
}
}



\def\ViernesG{  % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8068965)(1.6,0.8068965)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour2}{rgb}{0.0,0.2,1.0}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.006896515){0.8}
\psline[linecolor=colour0, linewidth=0.04](0.8102564,0.7655172)(0.7960121,-0.021342043)(0.16268788,-0.46277633)
\psline[linecolor=colour0, linewidth=0.04](0.8,-0.0482759)(1.4748011,-0.41467732)
\psline[linecolor=colour2, linewidth=0.04](0.8,-0.045092873)(0.8,-0.80689657)
\psline[linecolor=colour2, linewidth=0.04](0.8,-0.062069003)(1.4026525,0.48364276)
\psline[linecolor=colour2, linewidth=0.04](0.8,-0.034482796)(0.16198055,0.4171529)
\end{pspicture}
}
}



\def\ViernesF{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,1.0,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour0, linewidth=0.04](0.23448277,-0.5241379)(1.2827586,0.6068966)
\psline[linecolor=colour1, linewidth=0.04](0.23448277,0.5241379)(1.3655173,-0.537931)
\end{pspicture}
}
}



\def\ViernesE{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour0, linewidth=0.04](0.8,0.8)(0.8,0.0)
\psline[linecolor=colour0, linewidth=0.04](0.8,0.02)(0.2,-0.5)
\psline[linecolor=colour0, linewidth=0.04](0.8108108,0.012432433)(1.4048649,-0.48918918)
\end{pspicture}
}
}



\def\ViernesD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8)(1.6,0.8)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\pscircle[linecolor=black, linewidth=0.04, linestyle=dashed, dash=0.17638889cm 0.10583334cm, dimen=outer](0.8,0.0){0.8}
\psline[linecolor=colour0, linewidth=0.04](0.8,0.0)(0.8,-0.8)
\psdots[linecolor=colour0, dotsize=0.2](0.8,0.0)
\end{pspicture}
}
}

\def\ViernesA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.6](0,-1.6)(4.04,1.6)
\psline[linecolor=black, linewidth=0.04](0.09855774,0.8)(0.09855774,-0.8)
\psline[linecolor=black, linewidth=0.04](0.8985577,0.8)(0.8985577,-0.8)
\psline[linecolor=black, linewidth=0.04](1.6985577,0.8)(1.6985577,-0.8)
\psline[linecolor=black, linewidth=0.04](4.098558,0.8)(4.098558,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.0)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.0)
\rput(0.09,-1.1){$\kappa_j$} 
\rput(.89,-1.1){$i_2$} 
\rput(1.69,-1.1){$i_3$} 
\rput(4.02,-1.1){$i_n$} 
\rput(3,0){$\cdots$}
\end{pspicture}
}
}


\def\ViernesB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.6](0,-1.6)(4.04,1.6)
\psline[linecolor=black, linewidth=0.04](0.09855774,0.8)(0.09855774,-0.8)
\psline[linecolor=black, linewidth=0.04](0.8985577,0.8)(0.8985577,-0.8)
\psline[linecolor=black, linewidth=0.04](1.6985577,0.8)(1.6985577,-0.8)
\psline[linecolor=black, linewidth=0.04](4.098558,0.8)(4.098558,-0.8)
\rput(0.09,-1.1){$i$} 
\rput(.89,-1.1){$i+1$} 
\rput(1.69,-1.1){$i_3$} 
\rput(4.02,-1.1){$i_n$} 
\rput(3,0){$\cdots$}
\end{pspicture}
}
}


\def\ViernesC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.6](0,-1.6)(4.04,1.6)
\psline[linecolor=black, linewidth=0.04](0.09855774,0.8)(0.09855774,-0.8)
\psline[linecolor=black, linewidth=0.04](0.8985577,0.8)(0.8985577,-0.8)
\psline[linecolor=black, linewidth=0.04](1.6985577,0.8)(1.6985577,-0.8)
\psline[linecolor=black, linewidth=0.04](4.098558,0.8)(4.098558,-0.8)
\rput(0.09,-1.1){$i_1$} 
\rput(.89,-1.1){$i_2$} 
\rput(1.69,-1.1){$i_3$} 
\rput(4.02,-1.1){$i_n$} 
\rput(3,0){$\cdots$}
\end{pspicture}
}
}




\def\DobleCruce{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.81414217)(0.82828367,0.81414217)
\psline[linecolor=black, linewidth=0.04](0.0141418455,0.8)(0.81414187,0.0)
\psline[linecolor=black, linewidth=0.04](0.81414187,0.8)(0.0141418455,0.0)
\psline[linecolor=black, linewidth=0.04](0.0141418455,0.0)(0.81414187,-0.8)
\psline[linecolor=black, linewidth=0.04](0.81414187,0.0)(0.0141418455,-0.8)
\rput(0,-1){$i$}
\rput(.8,-1){$j$}
\end{pspicture}
}
}




\def\ExampleSoergel{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3.8](0,-3.8197725)(6.70184,3.8197725)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\definecolor{colour2}{rgb}{0.4,1.0,0.4}
\psbezier[linecolor=colour0, linewidth=0.04](1.0207082,-3.8056307)(0.42070827,-3.0056305)(0.42070827,-2.2056305)(1.4207083,-2.2056305742263795)(2.4207082,-2.2056305)(2.8632438,-2.835488)(2.6207082,-3.8056307)
\psbezier[linecolor=colour0, linewidth=0.04](1.4207083,-2.2056305)(1.4207083,-1.4056306)(2.6207082,-1.8056306)(2.6207082,-1.0056305742263794)(2.6207082,-0.20563057)(2.6207082,-0.6056306)(2.6207082,0.19436942)(2.6207082,0.99436945)(1.2245921,0.41378874)(1.4207083,1.3943695)(1.6168244,2.3749502)(2.390967,1.1159564)(2.7071948,2.0646398)(3.0234225,3.013323)(2.2207084,2.1943693)(1.8207083,2.5943694)
\psbezier[linecolor=colour1, linewidth=0.04](1.8207083,-3.8056307)(1.4207083,-3.4056306)(1.7718318,-3.1419597)(1.4207083,-2.2056305742263795)(1.0695848,-1.2693014)(1.0207082,-0.6056306)(0.6207082,-0.6056306)(0.22070825,-0.6056306)(-0.17929174,-0.20563057)(0.22070825,0.5943694)(0.6207082,1.3943695)(1.0207082,1.3943695)(1.4207083,0.5943694)(1.8207083,-0.20563057)(1.0207082,-0.20563057)(0.6207082,-0.6056306)
\psbezier[linecolor=colour1, linewidth=0.04](1.4207083,-2.2056305)(2.2207084,-1.8056306)(2.6207082,-1.8056306)(3.0207083,-1.8056305742263794)(3.4207082,-1.8056306)(3.8207083,-2.2056305)(4.2207084,-3.8056307)
\psbezier[linecolor=colour0, linewidth=0.04](2.6207082,-0.20563057)(2.5301726,0.79026264)(4.2207084,2.1943693)(4.6207085,0.5943694257736206)(5.020708,-1.0056306)(5.1720595,-1.6542792)(5.1720595,-1.6542792)(5.1720595,-1.6542792)(5.496384,-2.3353603)(5.031519,-2.4326577)(4.566654,-2.529955)(5.020708,-3.0056305)(5.020708,-3.8056307)
\psbezier[linecolor=colour0, linewidth=0.04](5.0082083,-0.975563)(5.9783506,-1.6627572)(6.7454295,0.2578455)(6.5957084,1.1193694257736206)(6.445987,1.9808934)(5.260445,2.332513)(5.369019,1.7987614)(5.477593,1.2650095)(4.3010545,1.3589339)(4.608208,0.6568694)
\psbezier[linecolor=colour0, linewidth=0.04](5.383884,1.9332207)(5.1233945,2.8960183)(3.9180055,3.0039763)(3.9180055,3.804504560908756)
\psdots[linecolor=colour0, dotsize=0.2](1.8098974,2.5943694)
\psbezier[linecolor=colour1, linewidth=0.04](3.150438,-1.8164414)(2.8395731,-0.3439606)(4.3923526,-0.1331671)(4.5342216,0.8862613176655129)(4.676091,1.9056897)(3.6953163,1.7063773)(3.4994245,2.101464)(3.3035326,2.4965508)(3.048726,2.348933)(3.0423298,3.8051803)
\psbezier[linecolor=colour1, linewidth=0.04](4.5365705,0.788371)(5.2392907,1.4716464)(5.07785,0.77483803)(5.330615,0.7762084615923868)(5.58338,0.77757895)(4.941319,0.30920127)(5.9069233,0.5692171)(6.8725276,0.8292329)(4.983836,1.196833)(5.992513,1.274306)
\psdots[linecolor=colour1, dotsize=0.2](6.0142894,1.2582208)
\psbezier[linecolor=colour2, linewidth=0.04](2.231519,3.8159912)(2.4086845,2.8949945)(1.794513,3.25946)(2.2423298,2.324099155503348)(2.6901467,1.3887383)(3.0028958,1.7485174)(2.588276,1.3835586)(2.1736557,1.0185999)(1.712013,0.7377936)(1.8747623,-0.24887381)(2.0375116,-1.2355412)(2.6246333,-0.8817583)(3.1180055,-1.7515765)(3.611378,-2.6213949)(2.8406508,-2.4692085)(3.4207082,-3.7515764)
\psbezier[linecolor=colour2, linewidth=0.04](3.150438,-1.8056306)(3.807065,-1.6882153)(3.3855283,-1.002508)(4.296384,-1.28671165530746)(5.2072396,-1.5709152)(7.3586893,-2.2904203)(6.4477353,-2.7029278)
\psdots[linecolor=colour2, dotsize=0.2](6.5017896,-2.6813064)
\rput(.7 , .2){\begin{tabular}{|c|}
    \hline
    \scalebox{1.5}{$\alpha_{\red{s}}$}\\\hline
  \end{tabular}}
  \rput(6,3){\begin{tabular}{|c|}
    \hline
    \scalebox{1.5}{$\alpha_{\blue{s}}^2\alpha_{\green{t}}$} \\\hline
  \end{tabular}}
\end{pspicture}
}
}

\def\GeneraF{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.82](0,-6.8200154)(12.44,6.8200154)
\definecolor{colour3}{rgb}{0.4,1.0,0.4}
\definecolor{colour2}{rgb}{0.2,1.0,0.2}
\definecolor{colour4}{rgb}{0.0,0.8,0.0}
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour3, linewidth=0.04](4.42,-0.79998475)(6.42,1.2000153)(6.42,1.2000153)
\psline[linecolor=colour3, linewidth=0.04](4.82,-0.79998475)(2.82,1.2000153)
\psline[linecolor=colour3, linewidth=0.04](4.02,-0.39998475)(5.62,1.2000153)
\psline[linecolor=colour3, linewidth=0.04](4.82,1.2000153)(3.62,0.0)
\psline[linecolor=colour3, linewidth=0.04](4.02,1.2000153)(3.22,0.40001526)
\psline[linecolor=colour3, linewidth=0.04](3.22,1.2000153)(2.82,0.8000153)
\psline[linecolor=colour3, linewidth=0.04](4.42,1.2000153)(5.62,0.0)(5.62,0.0)
\psline[linecolor=colour3, linewidth=0.04](5.22,1.2000153)(6.02,0.40001526)
\psline[linecolor=colour3, linewidth=0.04](3.22,1.2000153)(4.82,2.8000152)
\psline[linecolor=colour3, linewidth=0.04](6.42,0.8000153)(4.42,2.8000152)
\psline[linecolor=colour3, linewidth=0.04](5.62,1.2000153)(6.02,1.6000153)
\psline[linecolor=colour3, linewidth=0.04](4.82,1.2000153)(5.62,2.0000153)
\psline[linecolor=colour3, linewidth=0.04](4.02,1.2000153)(5.22,2.4000154)
\psline[linecolor=colour3, linewidth=0.04](5.22,1.2000153)(4.02,2.4000154)
\psline[linecolor=colour3, linewidth=0.04](4.42,1.2000153)(3.62,2.0000153)
\psline[linecolor=colour3, linewidth=0.04](3.62,1.2000153)(3.22,1.6000153)
\psline[linecolor=colour2, linewidth=0.04](8.42,-0.79998475)(10.42,1.2000153)(10.42,1.2000153)
\psline[linecolor=colour2, linewidth=0.04](10.42,0.8000153)(8.42,2.8000152)
\psline[linecolor=colour2, linewidth=0.04](8.02,-0.39998475)(10.02,1.6000153)
\psline[linecolor=colour2, linewidth=0.04](7.62,0.0)(9.62,2.0000153)
\psline[linecolor=colour2, linewidth=0.04](7.22,0.40001526)(9.22,2.4000154)
\psline[linecolor=colour2, linewidth=0.04](6.82,0.8000153)(8.82,2.8000152)
\psline[linecolor=colour2, linewidth=0.04](8.02,2.4000154)(10.02,0.40001526)(10.02,0.40001526)(10.02,0.40001526)
\psline[linecolor=colour2, linewidth=0.04](7.62,2.0000153)(9.62,0.0)(9.62,0.0)
\psline[linecolor=colour2, linewidth=0.04](9.22,-0.39998475)(7.22,1.6000153)
\psline[linecolor=colour2, linewidth=0.04](6.82,1.2000153)(8.82,-0.79998475)
\psline[linecolor=colour4, linewidth=0.04](6.42,1.2000153)(8.42,3.2000153)
\psline[linecolor=colour4, linewidth=0.04](6.02,1.6000153)(8.02,3.6000152)
\psline[linecolor=colour4, linewidth=0.04](5.62,2.0000153)(7.62,4.0000153)
\psline[linecolor=colour4, linewidth=0.04](5.22,2.4000154)(7.22,4.4000154)(7.22,4.4000154)
\psline[linecolor=colour4, linewidth=0.04](4.82,2.8000152)(6.82,4.8000154)
\psline[linecolor=colour4, linewidth=0.04](6.82,1.2000153)(4.82,3.2000153)
\psline[linecolor=colour4, linewidth=0.04](7.22,1.6000153)(5.22,3.6000152)
\psline[linecolor=colour4, linewidth=0.04](7.62,2.0000153)(5.62,4.0000153)
\psline[linecolor=colour4, linewidth=0.04](8.02,2.4000154)(6.02,4.4000154)(6.02,4.4000154)
\psline[linecolor=colour4, linewidth=0.04](8.42,2.8000152)(6.42,4.8000154)
\psline[linecolor=colour4, linewidth=0.04](10.42,1.2000153)(12.42,3.2000153)
\psline[linecolor=colour4, linewidth=0.04](10.02,1.6000153)(12.02,3.6000152)(12.02,3.6000152)(12.02,3.6000152)(12.02,3.6000152)
\psline[linecolor=colour4, linewidth=0.04](9.62,2.0000153)(11.62,4.0000153)
\psline[linecolor=colour4, linewidth=0.04](9.22,2.4000154)(11.22,4.4000154)
\psline[linecolor=colour4, linewidth=0.04](8.82,2.8000152)(10.82,4.8000154)
\psline[linecolor=colour4, linewidth=0.04](10.82,1.2000153)(8.82,3.2000153)(8.82,3.2000153)
\psline[linecolor=colour4, linewidth=0.04](11.22,1.6000153)(9.22,3.6000152)
\psline[linecolor=colour4, linewidth=0.04](11.62,2.0000153)(9.62,4.0000153)
\psline[linecolor=colour4, linewidth=0.04](12.02,2.4000154)(10.02,4.4000154)
\psline[linecolor=colour4, linewidth=0.04](12.42,2.8000152)(10.42,4.8000154)
\psline[linecolor=green, linewidth=0.04](8.42,3.2000153)(10.42,5.200015)
\psline[linecolor=green, linewidth=0.04](8.82,3.2000153)(6.82,5.200015)
\psline[linecolor=green, linewidth=0.04](8.02,3.6000152)(10.02,5.600015)
\psline[linecolor=green, linewidth=0.04](7.62,4.0000153)(9.62,6.0000153)
\psline[linecolor=green, linewidth=0.04](7.22,4.4000154)(9.22,6.4000154)(9.22,6.4000154)
\psline[linecolor=green, linewidth=0.04](6.82,4.8000154)(8.82,6.8000154)
\psline[linecolor=green, linewidth=0.04](7.22,5.600015)(9.22,3.6000152)
\psline[linecolor=green, linewidth=0.04](7.62,6.0000153)(9.62,4.0000153)
\psline[linecolor=green, linewidth=0.04](10.02,4.4000154)(8.02,6.4000154)
\psline[linecolor=green, linewidth=0.04](8.42,6.8000154)(10.42,4.8000154)(10.42,4.8000154)
\psline[linecolor=colour2, linewidth=0.04](4.82,-3.1999848)(2.82,-5.1999846)
\psline[linecolor=colour2, linewidth=0.04](5.22,-3.5999846)(3.22,-5.5999846)(3.22,-5.5999846)
\psline[linecolor=colour2, linewidth=0.04](5.62,-3.9999847)(3.62,-5.9999847)
\psline[linecolor=colour2, linewidth=0.04](6.02,-4.399985)(4.02,-6.399985)
\psline[linecolor=colour2, linewidth=0.04](6.42,-4.799985)(4.42,-6.799985)
\psline[linecolor=colour2, linewidth=0.04](4.42,-3.1999848)(6.42,-5.1999846)
\psline[linecolor=colour2, linewidth=0.04](4.02,-3.5999846)(6.02,-5.5999846)
\psline[linecolor=colour2, linewidth=0.04](3.62,-3.9999847)(5.62,-5.9999847)
\psline[linecolor=colour2, linewidth=0.04](3.22,-4.399985)(5.22,-6.399985)
\psline[linecolor=colour2, linewidth=0.04](2.82,-4.799985)(4.82,-6.799985)
\psline[linecolor=colour2, linewidth=0.04](8.82,-3.1999848)(6.82,-5.1999846)
\psline[linecolor=colour2, linewidth=0.04](8.42,-3.1999848)(10.42,-5.1999846)
\psline[linecolor=colour2, linewidth=0.04](9.22,-3.5999846)(7.22,-5.5999846)
\psline[linecolor=colour2, linewidth=0.04](9.62,-3.9999847)(7.62,-5.9999847)
\psline[linecolor=colour2, linewidth=0.04](10.02,-4.399985)(8.02,-6.399985)
\psline[linecolor=colour2, linewidth=0.04](10.42,-4.799985)(8.42,-6.799985)
\psline[linecolor=colour2, linewidth=0.04](8.02,-3.5999846)(10.02,-5.5999846)(10.02,-5.5999846)
\psline[linecolor=colour2, linewidth=0.04](7.62,-3.9999847)(9.62,-5.9999847)
\psline[linecolor=colour2, linewidth=0.04](7.22,-4.399985)(9.22,-6.399985)
\psline[linecolor=colour2, linewidth=0.04](6.82,-4.799985)(8.82,-6.799985)
\psline[linecolor=colour0, linewidth=0.04](6.82,0.8000153)(5.22,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](6.42,0.8000153)(8.02,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](7.22,0.40001526)(6.02,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](7.62,0.0)(6.82,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](8.02,-0.39998475)(7.62,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](6.02,0.40001526)(7.22,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](5.62,0.0)(6.42,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](5.22,-0.39998475)(5.62,-0.79998475)
\psline[linecolor=colour2, linewidth=0.04](3.62,1.2000153)(5.22,-0.39998475)(5.22,-0.39998475)
\psline[linecolor=colour0, linewidth=0.04](2.82,0.8000153)(1.22,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](3.22,0.40001526)(2.02,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](3.62,0.0)(2.82,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](4.02,-0.39998475)(3.62,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](2.42,0.8000153)(4.02,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](2.02,0.40001526)(3.22,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](1.62,0.0)(2.42,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](1.22,-0.39998475)(1.62,-0.79998475)
\psline[linecolor=colour0, linewidth=0.04](8.42,-0.79998475)(7.22,-1.9999847)(8.42,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](7.62,-0.79998475)(6.42,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](6.42,-1.9999847)(7.62,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](6.82,-0.79998475)(5.62,-1.9999847)(6.82,-3.1999848)(6.82,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](6.02,-0.79998475)(4.82,-1.9999847)(6.02,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](5.22,-0.79998475)(4.02,-1.9999847)(5.22,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](4.42,-0.79998475)(3.22,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](3.22,-1.9999847)(4.42,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](3.62,-0.79998475)(2.42,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](2.42,-1.9999847)(3.62,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](2.82,-0.79998475)(1.62,-1.9999847)(2.82,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](2.02,-0.79998475)(0.82,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](0.82,-1.9999847)(2.02,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](1.22,-0.79998475)(0.02,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](0.02,-1.9999847)(1.22,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](0.02,-1.5999848)(0.42,-1.9999847)(0.02,-2.3999848)
\psline[linecolor=colour0, linewidth=0.04](0.42,-1.1999848)(1.22,-1.9999847)(0.42,-2.7999847)
\psline[linecolor=colour0, linewidth=0.04](0.82,-0.79998475)(2.02,-1.9999847)(0.82,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](1.62,-0.79998475)(2.82,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](2.82,-1.9999847)(1.62,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](2.42,-0.79998475)(3.62,-1.9999847)(2.42,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](3.22,-0.79998475)(4.42,-1.9999847)(3.22,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](4.02,-0.79998475)(5.22,-1.9999847)(4.02,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](4.82,-0.79998475)(6.02,-1.9999847)(4.82,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](5.62,-0.79998475)(6.82,-1.9999847)(5.62,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](6.42,-0.79998475)(7.62,-1.9999847)
\psline[linecolor=colour0, linewidth=0.04](7.62,-1.9999847)(6.42,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](7.22,-0.79998475)(8.02,-1.5999848)(8.02,-1.5999848)
\psline[linecolor=colour0, linewidth=0.04](8.02,-2.3999848)(7.22,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](8.02,-0.79998475)(8.42,-1.1999848)(8.42,-1.1999848)
\psline[linecolor=colour0, linewidth=0.04](8.42,-2.7999847)(8.02,-3.1999848)
\psline[linecolor=colour0, linewidth=0.04](5.22,-3.1999848)(6.82,-4.799985)
\psline[linecolor=colour0, linewidth=0.04](5.62,-3.1999848)(5.22,-3.5999846)
\psline[linecolor=colour0, linewidth=0.04](6.02,-3.1999848)(7.22,-4.399985)
\psline[linecolor=colour0, linewidth=0.04](6.42,-3.1999848)(5.62,-3.9999847)(5.62,-3.9999847)
\psline[linecolor=colour0, linewidth=0.04](6.82,-3.1999848)(7.62,-3.9999847)
\psline[linecolor=colour0, linewidth=0.04](7.22,-3.1999848)(6.02,-4.399985)
\psline[linecolor=colour0, linewidth=0.04](7.62,-3.1999848)(8.02,-3.5999846)
\psline[linecolor=colour0, linewidth=0.04](8.02,-3.1999848)(6.42,-4.799985)
\psline[linecolor=colour0, linewidth=0.04](1.22,-3.1999848)(2.82,-4.799985)
\psline[linecolor=colour0, linewidth=0.04](1.62,-3.1999848)(1.22,-3.5999846)(1.22,-3.5999846)
\psline[linecolor=colour0, linewidth=0.04](2.02,-3.1999848)(3.22,-4.399985)
\psline[linecolor=colour0, linewidth=0.04](2.82,-3.1999848)(3.62,-3.9999847)
\psline[linecolor=colour0, linewidth=0.04](3.62,-3.1999848)(4.02,-3.5999846)
\psline[linecolor=colour0, linewidth=0.04](4.02,-3.1999848)(2.42,-4.799985)
\psline[linecolor=colour0, linewidth=0.04](3.22,-3.1999848)(2.02,-4.399985)
\psline[linecolor=colour0, linewidth=0.04](2.42,-3.1999848)(1.62,-3.9999847)
\psline[linecolor=black, linewidth=0.04](0.02,-1.5999848)(0.02,6.8000154)
\psline[linecolor=black, linewidth=0.04](0.42,6.8000154)(0.42,-1.1999848)
\psline[linecolor=black, linewidth=0.04](0.82,-0.79998475)(0.82,6.8000154)(0.82,6.8000154)(0.82,6.8000154)
\psline[linecolor=black, linewidth=0.04](1.22,6.8000154)(1.22,-0.39998475)
\psline[linecolor=black, linewidth=0.04](1.62,6.8000154)(1.62,0.0)
\psline[linecolor=black, linewidth=0.04](2.02,0.40001526)(2.02,6.8000154)
\psline[linecolor=black, linewidth=0.04](2.42,6.8000154)(2.42,0.8000153)
\psline[linecolor=black, linewidth=0.04](2.82,1.2000153)(2.82,6.8000154)
\psline[linecolor=black, linewidth=0.04](3.22,6.8000154)(3.22,1.6000153)
\psline[linecolor=black, linewidth=0.04](3.62,2.0000153)(3.62,6.8000154)
\psline[linecolor=black, linewidth=0.04](4.02,6.8000154)(4.02,2.4000154)
\psline[linecolor=black, linewidth=0.04](4.42,2.8000152)(4.42,6.8000154)(4.42,6.8000154)
\psline[linecolor=black, linewidth=0.04](4.82,6.8000154)(4.82,3.2000153)
\psline[linecolor=black, linewidth=0.04](5.22,3.6000152)(5.22,6.8000154)(5.22,6.8000154)
\psline[linecolor=black, linewidth=0.04](5.62,6.8000154)(5.62,4.0000153)
\psline[linecolor=black, linewidth=0.04](6.02,4.4000154)(6.02,6.8000154)(6.02,6.8000154)
\psline[linecolor=black, linewidth=0.04](6.42,6.8000154)(6.42,4.8000154)
\psline[linecolor=black, linewidth=0.04](6.82,5.200015)(6.82,6.8000154)
\psline[linecolor=black, linewidth=0.04](7.22,6.8000154)(7.22,5.600015)
\psline[linecolor=black, linewidth=0.04](7.62,6.8000154)(7.62,6.0000153)
\psline[linecolor=black, linewidth=0.04](8.02,6.8000154)(8.02,6.4000154)
\psline[linecolor=black, linewidth=0.04](9.22,6.8000154)(9.22,6.4000154)
\psline[linecolor=black, linewidth=0.04](9.62,6.8000154)(9.62,6.0000153)
\psline[linecolor=black, linewidth=0.04](10.02,6.8000154)(10.02,5.600015)(10.02,5.600015)
\psline[linecolor=black, linewidth=0.04](10.42,6.8000154)(10.42,5.200015)
\psline[linecolor=black, linewidth=0.04](10.82,6.8000154)(10.82,4.8000154)(10.82,4.8000154)
\psline[linecolor=black, linewidth=0.04](11.22,6.8000154)(11.22,4.4000154)
\psline[linecolor=black, linewidth=0.04](11.62,6.8000154)(11.62,4.0000153)
\psline[linecolor=black, linewidth=0.04](12.02,6.8000154)(12.02,3.6000152)
\psline[linecolor=black, linewidth=0.04](12.42,6.8000154)(12.42,3.2000153)
\psline[linecolor=black, linewidth=0.04](8.02,-1.5999848)(8.02,-2.3999848)
\psline[linecolor=black, linewidth=0.04](8.42,-1.1999848)(8.42,-2.7999847)
\psline[linecolor=black, linewidth=0.04](8.82,-0.79998475)(8.82,-3.1999848)
\psline[linecolor=black, linewidth=0.04](9.22,-0.39998475)(9.22,-3.5999846)
\psline[linecolor=black, linewidth=0.04](9.62,0.0)(9.62,-3.9999847)
\psline[linecolor=black, linewidth=0.04](10.02,0.40001526)(10.02,-4.399985)
\psline[linecolor=black, linewidth=0.04](10.42,0.8000153)(10.42,-4.799985)
\psline[linecolor=black, linewidth=0.04](10.82,1.2000153)(10.82,-6.799985)
\psline[linecolor=black, linewidth=0.04](10.42,-5.1999846)(10.42,-6.799985)
\psline[linecolor=black, linewidth=0.04](10.02,-5.5999846)(10.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](9.62,-5.9999847)(9.62,-6.799985)
\psline[linecolor=black, linewidth=0.04](9.22,-6.399985)(9.22,-6.799985)
\psline[linecolor=black, linewidth=0.04](8.02,-6.399985)(8.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](7.62,-5.9999847)(7.62,-6.799985)
\psline[linecolor=black, linewidth=0.04](7.22,-5.5999846)(7.22,-6.799985)
\psline[linecolor=black, linewidth=0.04](6.82,-5.1999846)(6.82,-6.799985)
\psline[linecolor=black, linewidth=0.04](6.42,-5.1999846)(6.42,-6.799985)
\psline[linecolor=black, linewidth=0.04](6.02,-5.5999846)(6.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](5.62,-5.9999847)(5.62,-6.799985)
\psline[linecolor=black, linewidth=0.04](5.22,-6.399985)(5.22,-6.799985)
\psline[linecolor=black, linewidth=0.04](0.02,-2.3999848)(0.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](0.42,-2.7999847)(0.42,-6.799985)
\psline[linecolor=black, linewidth=0.04](0.82,-3.1999848)(0.82,-6.799985)
\psline[linecolor=black, linewidth=0.04](1.22,-3.5999846)(1.22,-6.799985)
\psline[linecolor=black, linewidth=0.04](1.62,-3.9999847)(1.62,-6.799985)
\psline[linecolor=black, linewidth=0.04](2.02,-4.399985)(2.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](2.42,-4.799985)(2.42,-6.799985)
\psline[linecolor=black, linewidth=0.04](2.82,-5.1999846)(2.82,-6.799985)
\psline[linecolor=black, linewidth=0.04](3.22,-5.5999846)(3.22,-6.799985)
\psline[linecolor=black, linewidth=0.04](3.62,-5.9999847)(3.62,-6.799985)
\psline[linecolor=black, linewidth=0.04](4.02,-6.399985)(4.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](11.22,1.6000153)(11.22,-6.799985)(11.22,-6.799985)
\psline[linecolor=black, linewidth=0.04](11.62,2.0000153)(11.62,-6.399985)
\psline[linecolor=black, linewidth=0.04](11.62,-6.399985)(11.62,-6.799985)
\psline[linecolor=black, linewidth=0.04](12.02,2.4000154)(12.02,-6.799985)
\psline[linecolor=black, linewidth=0.04](12.42,2.8000152)(12.42,-6.799985)
\end{pspicture}
}
}


\def\GeneraE{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-8.24](0,-8.245355)(14.982427,8.245355)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\definecolor{colour3}{rgb}{0.4,1.0,0.4}
\psline[linecolor=black, linewidth=0.04](14.962426,8.182928)(14.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](12.962426,8.182928)(12.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](10.962426,8.182928)(10.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](8.962426,8.182928)(8.962426,-8.217072)(8.962426,-6.2170715)
\psline[linecolor=black, linewidth=0.04](6.962426,8.182928)(6.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](4.962426,8.182928)(4.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](2.9624264,8.182928)(2.9624264,-8.217072)
\psline[linecolor=black, linewidth=0.12](14.042426,8.202929)(13.6424265,7.8029284)(14.042426,7.4029284)(13.6424265,7.0029283)(14.042426,6.602928)(13.6424265,6.2029285)(14.042426,5.8029284)(0.042426415,-8.197072)
\psline[linecolor=colour0, linewidth=0.08](14.242427,8.202929)(13.842426,7.8029284)(14.242427,7.4029284)(13.842426,7.0029283)(14.242427,6.602928)(13.842426,6.2029285)(14.242427,5.8029284)(11.042426,2.6029284)(13.042426,0.60292834)(11.042426,-1.3970716)(13.042426,-3.3970716)(8.242427,-8.197072)
\psline[linecolor=black, linewidth=0.04](0.9624264,8.182928)(0.9624264,-8.217072)
\psline[linecolor=colour1, linewidth=0.08](14.322427,8.182928)(13.922426,7.7829285)(14.322427,7.3829284)(13.922426,6.9829283)(14.322427,6.582928)(13.922426,6.1829286)(14.322427,5.7829285)(13.922426,5.3829284)(14.322427,4.9829283)(13.922426,4.582928)(14.322427,4.1829286)(13.922426,3.7829285)(14.322427,3.3829284)(13.922426,2.9829283)(14.322427,2.5829284)(13.922426,2.1829283)(14.322427,1.7829283)(13.922426,1.3829284)(14.322427,0.98292834)(13.922426,0.58292836)(14.322427,0.18292835)(13.922426,-0.21707165)(14.322427,-0.6170716)(13.922426,-1.0170716)(14.322427,-1.4170717)(13.922426,-1.8170717)(14.322427,-2.2170715)(8.322427,-8.217072)
\psline[linecolor=colour3, linewidth=0.08](14.1424265,8.202929)(13.742427,7.8029284)(14.1424265,7.4029284)(13.742427,7.0029283)(14.1424265,6.602928)(13.742427,6.2029285)(14.1424265,5.8029284)(8.942427,0.60292834)(10.942427,-1.3970716)(8.942427,-3.3970716)(10.942427,-5.397072)(8.1424265,-8.197072)
\end{pspicture}
}
}


\def\GeneraD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
 \psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-8.46](0,-8.468284)(29.05071,8.468284)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour2}{rgb}{0.2,1.0,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\psline[linecolor=black, linewidth=0.04](14.962426,8.182928)(14.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](12.962426,8.182928)(12.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](10.962426,8.182928)(10.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](8.962426,8.182928)(8.962426,-8.217072)(8.962426,-6.2170715)
\psline[linecolor=black, linewidth=0.04](6.962426,8.182928)(6.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](4.962426,8.182928)(4.962426,-8.217072)
\psline[linecolor=black, linewidth=0.04](2.9624264,8.182928)(2.9624264,-8.217072)
\psline[linecolor=black, linewidth=0.12](14.042426,8.202929)(13.6424265,7.8029284)(14.042426,7.4029284)(13.6424265,7.0029283)(14.042426,6.602928)(13.6424265,6.2029285)(14.042426,5.8029284)(0.042426415,-8.197072)
\psline[linecolor=colour0, linewidth=0.08](14.242427,8.202929)(13.842426,7.8029284)(14.242427,7.4029284)(13.842426,7.0029283)(14.242427,6.602928)(13.842426,6.2029285)(14.242427,5.8029284)(11.042426,2.6029284)(13.042426,0.60292834)(11.042426,-1.3970716)(13.042426,-3.3970716)(8.242427,-8.197072)
\psline[linecolor=black, linewidth=0.04](0.9624264,8.182928)(0.9624264,-8.217072)
\psline[linecolor=colour2, linewidth=0.08](14.062427,8.162929)(13.742427,7.8029284)(14.1424265,7.4029284)(13.742427,7.0029283)(14.1424265,6.602928)(13.742427,6.2029285)(14.1424265,5.8029284)(6.942426,-1.3970716)(4.942426,-3.3970716)(8.942427,-7.397072)(8.1424265,-8.197072)
\psline[linecolor=colour1, linewidth=0.08](14.322427,8.182928)(13.922426,7.7829285)(14.322427,7.3829284)(13.922426,6.9829283)(14.322427,6.582928)(13.922426,6.1829286)(14.322427,5.7829285)(13.922426,5.3829284)(14.322427,4.9829283)(13.922426,4.582928)(14.322427,4.1829286)(13.922426,3.7829285)(14.322427,3.3829284)(13.922426,2.9829283)(14.322427,2.5829284)(13.922426,2.1829283)(14.322427,1.7829283)(13.922426,1.3829284)(14.322427,0.98292834)(13.922426,0.58292836)(14.322427,0.18292835)(13.922426,-0.21707165)(14.322427,-0.6170716)(13.922426,-1.0170716)(14.322427,-1.4170717)(13.922426,-1.8170717)(14.322427,-2.2170715)(8.322427,-8.217072)\end{pspicture}
}
}



\def\GeneraC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.4](0,-0.40723908)(8.418946,0.40723908)
\psline[linecolor=black, linewidth=0.02](0.01,0.4027704)(0.01,-0.3972296)
\psline[linecolor=black, linewidth=0.02](0.41,0.4027704)(0.41,-0.3972296)
\psline[linecolor=black, linewidth=0.02](0.81,0.4027704)(1.21,-0.3972296)
\psline[linecolor=black, linewidth=0.02](1.21,0.4027704)(0.81,-0.3972296)
\psline[linecolor=black, linewidth=0.02](1.61,0.4027704)(2.01,-0.3972296)
\psline[linecolor=black, linewidth=0.02](2.01,0.4027704)(1.61,-0.3972296)
\psline[linecolor=black, linewidth=0.02](2.41,0.4027704)(2.81,-0.3972296)
\psline[linecolor=black, linewidth=0.02](2.81,0.4027704)(2.41,-0.3972296)
\psline[linecolor=black, linewidth=0.02](3.21,0.4027704)(3.61,-0.3972296)
\psline[linecolor=black, linewidth=0.02](3.61,0.4027704)(3.21,-0.3972296)
\psline[linecolor=black, linewidth=0.02](4.01,0.4027704)(4.41,-0.3972296)(4.41,-0.3972296)
\psline[linecolor=black, linewidth=0.02](4.41,0.4027704)(4.01,-0.3972296)
\psline[linecolor=black, linewidth=0.02](4.81,0.4027704)(5.21,-0.3972296)
\psline[linecolor=black, linewidth=0.02](5.21,0.4027704)(4.81,-0.3972296)
\psline[linecolor=black, linewidth=0.02](5.61,0.4027704)(6.01,-0.3972296)
\psline[linecolor=black, linewidth=0.02](6.01,0.4027704)(5.61,-0.3972296)
\psline[linecolor=black, linewidth=0.02](6.41,0.4027704)(6.81,-0.3972296)
\psline[linecolor=black, linewidth=0.02](6.81,0.4027704)(6.41,-0.3972296)
\psline[linecolor=black, linewidth=0.02](7.21,0.4027704)(7.61,-0.3972296)
\psline[linecolor=black, linewidth=0.02](7.61,0.4027704)(7.21,-0.3972296)
\psline[linecolor=black, linewidth=0.02](8.01,0.4027704)(8.41,-0.3972296)
\psline[linecolor=black, linewidth=0.02](8.41,0.4027704)(8.01,-0.3972296)
\end{pspicture}
}
}

\def\GeneraB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2.8](0,-2.807071)(9.2,2.807071)
\definecolor{colour2}{rgb}{0.2,1.0,0.2}
\psline[linecolor=black, linewidth=0.02](2.8,2.8)(4.4,1.1999998)
\psline[linecolor=black, linewidth=0.02](3.2,2.8)(2.8,2.3999999)
\psline[linecolor=black, linewidth=0.02](2.8,2.3999999)(1.6,1.1999998)
\psline[linecolor=black, linewidth=0.02](2.4,2.8)(2.4,2.3999999)(3.6,1.1999998)
\psline[linecolor=black, linewidth=0.02](3.6,2.8)(3.6,2.3999999)(2.4,1.1999998)
\psline[linecolor=black, linewidth=0.02](4.0,2.8)(4.0,1.9999999)(3.2,1.1999998)
\psline[linecolor=black, linewidth=0.02](2.0,2.8)(2.0,1.9999999)(2.8,1.1999998)
\psline[linecolor=black, linewidth=0.02](1.6,2.8)(1.6,1.5999999)(2.0,1.1999998)
\psline[linecolor=black, linewidth=0.02](4.4,2.8)(4.4,1.5999999)(4.0,1.1999998)
\psline[linecolor=black, linewidth=0.02](1.2,2.8)(1.2,1.1999998)
\psline[linecolor=black, linewidth=0.02](0.8,2.8)(0.8,1.1999998)
\psline[linecolor=black, linewidth=0.02](0.4,2.8)(0.4,1.1999998)
\psline[linecolor=black, linewidth=0.02](1.6,1.1999998)(0.4,0.0)(3.2,-2.8000002)
\psline[linecolor=black, linewidth=0.02](0.4,1.1999998)(0.4,0.39999986)(0.8,0.0)(0.4,-0.40000015)(0.4,-2.8000002)
\psline[linecolor=black, linewidth=0.02](0.8,1.1999998)(0.8,0.79999983)(1.2,0.39999986)(1.6,0.0)(0.8,-0.80000013)(0.8,-2.8000002)
\psline[linecolor=black, linewidth=0.02](1.2,1.1999998)(2.4,0.0)(1.2,-1.2000002)(1.2,-2.8000002)
\psline[linecolor=black, linewidth=0.02](2.4,1.1999998)(1.2,0.0)(3.6,-2.4)(3.6,-2.8000002)
\psline[linecolor=black, linewidth=0.02](2.0,1.1999998)(3.2,0.0)(1.6,-1.6000001)(1.6,-2.8000002)
\psline[linecolor=black, linewidth=0.02](2.8,1.1999998)(4.0,0.0)(2.0,-2.0000002)(2.0,-2.8000002)
\psline[linecolor=black, linewidth=0.02](3.6,1.1999998)(4.8,0.0)(2.4,-2.4)(2.4,-2.8000002)
\psline[linecolor=black, linewidth=0.02](4.4,1.1999998)(5.6,0.0)(2.8,-2.8000002)
\psline[linecolor=black, linewidth=0.02](3.2,1.1999998)(2.0,0.0)(4.0,-2.0000002)(4.0,-2.8000002)
\psline[linecolor=black, linewidth=0.02](4.0,1.1999998)(2.8,0.0)(4.4,-1.6000001)(4.4,-2.8000002)
\psline[linecolor=black, linewidth=0.02](4.8,2.8)(4.8,1.1999998)(3.6,0.0)(4.8,-1.2000002)(4.8,-2.8000002)
\psline[linecolor=black, linewidth=0.02](5.2,2.8)(5.2,1.1999998)
\psline[linecolor=black, linewidth=0.02](5.6,2.8)(5.6,1.5999999)(6.0,1.1999998)
\psline[linecolor=black, linewidth=0.02](6.0,2.8)(6.0,1.9999999)(6.8,1.1999998)
\psline[linecolor=black, linewidth=0.02](6.4,2.8)(6.4,2.3999999)(7.6,1.1999998)
\psline[linecolor=black, linewidth=0.02](6.8,2.8)(8.4,1.1999998)
\psline[linecolor=black, linewidth=0.02](7.2,2.8)(5.6,1.1999998)
\psline[linecolor=black, linewidth=0.02](7.6,2.8)(7.6,2.3999999)(6.4,1.1999998)
\psline[linecolor=black, linewidth=0.02](8.0,2.8)(8.0,1.9999999)(7.2,1.1999998)
\psline[linecolor=black, linewidth=0.02](8.4,2.8)(8.4,1.5999999)(8.0,1.1999998)
\psline[linecolor=black, linewidth=0.02](5.6,1.1999998)(4.4,0.0)(7.2,-2.8000002)
\psline[linecolor=black, linewidth=0.02](6.4,1.1999998)(5.2,0.0)(7.6,-2.4)
\psline[linecolor=black, linewidth=0.02](7.2,1.1999998)(6.0,0.0)(8.0,-2.0000002)
\psline[linecolor=black, linewidth=0.02](5.2,1.1999998)(6.4,0.0)(5.2,-1.2000002)(5.2,-2.8000002)
\psline[linecolor=black, linewidth=0.02](6.0,1.1999998)(7.2,0.0)(5.6,-1.6000001)(5.6,-2.8000002)
\psline[linecolor=black, linewidth=0.02](6.8,1.1999998)(8.0,0.0)(6.0,-2.0000002)(6.0,-2.8000002)
\psline[linecolor=black, linewidth=0.02](8.0,1.1999998)(6.8,0.0)(8.4,-1.6000001)(8.4,-2.8000002)
\psline[linecolor=black, linewidth=0.02](7.6,-2.4)(7.6,-2.8000002)
\psline[linecolor=black, linewidth=0.02](8.0,-2.0000002)(8.0,-2.8000002)
\psline[linecolor=black, linewidth=0.02](8.8,2.8)(8.8,1.1999998)(7.6,0.0)(8.8,-1.2000002)(8.8,-2.8000002)
\psline[linecolor=black, linewidth=0.02](7.6,1.1999998)(8.4,0.39999986)(8.4,-0.40000015)(6.4,-2.4)(6.4,-2.8000002)
\psline[linecolor=black, linewidth=0.02](8.4,1.1999998)(8.8,0.79999983)(8.8,-0.80000013)(6.8,-2.8000002)
\psline[linecolor=colour2, linewidth=0.06](0.0,1.1999998)(9.2,1.1999998)
\psline[linecolor=colour2, linewidth=0.06](0.0,-1.2000002)(9.2,-1.2000002)
\end{pspicture}
}
}


\def\Genera{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-8.25](0,-8.255355)(14.882426,8.255355)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\psline[linecolor=black, linewidth=0.04](14.862427,8.175858)(14.862427,-8.224142)
\psline[linecolor=black, linewidth=0.04](12.862427,8.175858)(12.862427,-8.224142)
\psline[linecolor=black, linewidth=0.04](10.862427,8.175858)(10.862427,-8.224142)
\psline[linecolor=black, linewidth=0.04](8.862427,8.175858)(8.862427,-8.224142)(8.862427,-6.2241426)
\psline[linecolor=black, linewidth=0.04](6.8624263,8.175858)(6.8624263,-8.224142)
\psline[linecolor=black, linewidth=0.04](4.8624263,8.175858)(4.8624263,-8.224142)
\psline[linecolor=black, linewidth=0.04](2.8624265,8.175858)(2.8624265,-8.224142)
\psline[linecolor=black, linewidth=0.12](14.042426,8.2158575)(13.6424265,7.8158574)(14.042426,7.415858)(13.6424265,7.0158577)(14.042426,6.6158576)(13.6424265,6.2158575)(14.042426,5.8158574)(0.042426415,-8.184142)
\psline[linecolor=colour0, linewidth=0.08](14.062427,8.175858)(13.662426,7.7758574)(14.062427,7.3758574)(13.662426,6.9758577)(14.062427,6.5758576)(13.662426,6.1758575)(14.062427,5.7758574)(10.862427,2.5758576)(12.862427,0.5758576)(10.862427,-1.4241425)(12.862427,-3.4241424)(8.062427,-8.224142)
\psline[linecolor=black, linewidth=0.04](0.8624264,8.175858)(0.8624264,-8.224142)
\psline[linecolor=colour1, linewidth=0.04](14.122426,8.155858)(13.722426,7.7558575)(14.122426,7.3558574)(13.722426,6.9558578)(14.122426,6.5558577)(13.722426,6.1558576)(14.122426,5.7558575)(13.722426,5.3558574)(14.122426,4.9558578)(13.722426,4.5558577)(14.122426,4.1558576)(13.722426,3.7558575)(14.122426,3.3558576)(13.722426,2.9558575)(14.122426,2.5558577)(13.722426,2.1558576)(14.122426,1.7558576)(13.722426,1.3558576)(14.122426,0.9558576)(13.722426,0.5558576)(14.122426,0.15585758)(13.722426,-0.24414243)(14.122426,-0.64414245)(13.722426,-1.0441424)(14.122426,-1.4441425)(13.722426,-1.8441424)(14.122426,-2.2441425)(8.122426,-8.244143)
\rput(0,-8.7){\scalebox{2}{$\lamn $}}
\rput(8,-8.7){\scalebox{2}{$\mun $}}
\end{pspicture}
}
}


\def\PasF{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
\psscalebox{.15 .15} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.26](0,-6.2604165)(22,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(11.660417,5.7999997)(12.060417,5.3999996)(11.660417,5.0)(12.060417,4.6)(10.860416,3.3999999)
\psline[linecolor=black, linewidth=0.04](10.860416,3.3999999)(8.860416,1.3999997)(6.860417,-0.6000002)(8.860416,-2.6000001)(10.860416,-4.6000004)(9.660417,-5.8)
\end{pspicture}
}
}


\def\PasE{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
 \psscalebox{.15 .15} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.26](0,-6.2604165)(22,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(11.660417,5.7999997)(12.060417,5.3999996)(11.660417,5.0)(12.060417,4.6)(10.860416,3.3999999)
\psline[linecolor=black, linewidth=0.04](10.860416,3.3999999)(8.860416,1.3999997)(10.860416,-0.6000002)(8.860416,-2.6000001)(10.860416,-4.6000004)(9.660417,-5.8)
\end{pspicture}
}
}



\def\PasD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
\psscalebox{.15 .15} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.26](0,-6.2604165)(22,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(11.660417,5.7999997)(12.060417,5.3999996)(11.660417,5.0)(12.060417,4.6)(10.860416,3.3999999)
\psline[linecolor=black, linewidth=0.04](10.860416,3.3999999)(4.860417,-2.6000001)(6.860417,-4.6000004)(5.6604166,-5.8)
\end{pspicture}
}
}


\def\PasC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
 \psscalebox{.15 .15} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.26](0,-6.2604165)(22,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(11.660417,5.7999997)(12.060417,5.3999996)(11.660417,5.0)(12.060417,4.6)(10.860416,3.3999999)
\psline[linecolor=black, linewidth=0.04](10.860416,3.3999999)(6.860417,-0.6000002)(8.860416,-2.6000001)(5.6604166,-5.8)
\end{pspicture}
}
}


\def\PasB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
 \psscalebox{.15 .15} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.26](0,-6.2604165)(22,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(11.660417,5.7999997)(12.060417,5.3999996)(11.660417,5.0)(12.060417,4.6)(10.860416,3.3999999)
\psline[linecolor=black, linewidth=0.04](10.860416,3.3999999)(8.860416,1.3999997)(10.860416,-0.6000002)(5.6604166,-5.8)
\end{pspicture}
}
}

\def\PasA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
 \psscalebox{.15 .15} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.26](0,-6.2604165)(22,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(12.460417,5.7999997)(12.060417,5.3999996)(12.460417,5.0)(12.060417,4.6)(11.660417,4.2)(11.260417,3.7999997)(10.860416,3.3999999)(10.460417,2.9999998)(10.060417,2.6)(9.660417,2.1999998)(9.260417,1.7999998)(8.860416,1.3999997)(8.460417,0.99999976)(8.060417,0.5999998)(7.6604166,0.1999998)(7.2604165,-0.20000021)(6.860417,-0.6000002)(6.460417,-1.0000002)(6.0604167,-1.4000002)(5.6604166,-1.8000002)(5.2604165,-2.2000003)(4.860417,-2.6000001)(4.460417,-3.0000002)(4.0604167,-3.4)(3.6604166,-3.8000002)(3.2604167,-4.2000003)(2.8604167,-4.6000004)(2.4604168,-5.0)(2.0604167,-5.4)(1.6604167,-5.8)(1.6604167,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\end{pspicture}
}
}



\def\DiamondFinal{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.4 .4} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](0,-3.0170863)(6.04,3.0170863)
\psline[linecolor=black, linewidth=0.04](3.22,3.0029442)(0.02,-0.1970558)(0.02,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.82,3.0029442)(6.02,-0.1970558)(6.02,-2.9970558)
\psline[linecolor=black, linewidth=0.04](3.62,3.0029442)(3.62,2.6029441)(0.82,-0.1970558)
\psline[linecolor=black, linewidth=0.04](4.02,3.0029442)(4.02,2.2029443)(1.62,-0.1970558)
\psline[linecolor=black, linewidth=0.04](4.42,3.0029442)(4.42,1.8029442)(2.42,-0.1970558)
\psline[linecolor=black, linewidth=0.04](4.82,3.0029442)(4.82,1.4029442)(3.22,-0.1970558)
\psline[linecolor=black, linewidth=0.04](5.22,3.0029442)(5.22,1.0029442)(4.02,-0.1970558)
\psline[linecolor=black, linewidth=0.04](5.62,3.0029442)(5.62,0.6029442)(4.82,-0.1970558)
\psline[linecolor=black, linewidth=0.04](6.02,3.0029442)(6.02,0.20294419)(5.62,-0.1970558)
\psline[linecolor=black, linewidth=0.04](2.42,3.0029442)(2.42,2.6029441)(5.22,-0.1970558)
\psline[linecolor=black, linewidth=0.04](2.02,3.0029442)(2.02,2.2029443)(4.42,-0.1970558)
\psline[linecolor=black, linewidth=0.04](1.62,3.0029442)(1.62,1.8029442)(3.62,-0.1970558)
\psline[linecolor=black, linewidth=0.04](1.22,3.0029442)(1.22,1.4029442)(2.82,-0.1970558)
\psline[linecolor=black, linewidth=0.04](0.82,3.0029442)(0.82,1.0029442)(2.02,-0.1970558)
\psline[linecolor=black, linewidth=0.04](0.42,3.0029442)(0.42,0.6029442)(1.22,-0.1970558)
\psline[linecolor=black, linewidth=0.04](0.02,3.0029442)(0.02,0.20294419)(0.42,-0.1970558)
\psline[linecolor=black, linewidth=0.04](0.42,-0.1970558)(3.22,-2.9970558)
\psline[linecolor=black, linewidth=0.04](5.62,-0.1970558)(2.82,-2.9970558)
\psline[linecolor=black, linewidth=0.04](0.82,-0.1970558)(0.42,-0.5970558)(0.42,-2.9970558)
\psline[linecolor=black, linewidth=0.04](1.22,-0.1970558)(3.62,-2.597056)(3.62,-2.9970558)(3.62,-2.9970558)
\psline[linecolor=black, linewidth=0.04](1.62,-0.1970558)(0.82,-0.9970558)(0.82,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.02,-0.1970558)(4.02,-2.1970558)(4.02,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.42,-0.1970558)(1.22,-1.3970559)(1.22,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.82,-0.1970558)(4.42,-1.7970558)(4.42,-2.9970558)
\psline[linecolor=black, linewidth=0.04](3.22,-0.1970558)(1.62,-1.7970558)
\psline[linecolor=black, linewidth=0.04](1.62,-1.7970558)(1.62,-2.9970558)
\psline[linecolor=black, linewidth=0.04](3.62,-0.1970558)(4.82,-1.3970559)(4.82,-2.9970558)
\psline[linecolor=black, linewidth=0.04](4.02,-0.1970558)(2.02,-2.1970558)(2.02,-2.9970558)
\psline[linecolor=black, linewidth=0.04](4.42,-0.1970558)(5.22,-0.9970558)(5.22,-2.9970558)
\psline[linecolor=black, linewidth=0.04](4.82,-0.1970558)(2.42,-2.597056)(2.42,-2.9970558)(2.42,-2.9970558)
\psline[linecolor=black, linewidth=0.04](5.22,-0.1970558)(5.62,-0.5970558)(5.62,-2.9970558)
\end{pspicture}
}
}



\def\Cruce{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.8089374)(0.835784,0.8089374)
\psline[linecolor=black, linewidth=0.04](0.01789199,0.8)(0.817892,-0.8)
\psline[linecolor=black, linewidth=0.04](0.817892,0.8)(0.01789199,-0.8)
\rput(0,-1){$i$}
\rput(1,-1){$i$}
\end{pspicture}
}
}


\def\DobleCruceconDotA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.81414217)(0.92684203,0.81414217)
\psline[linecolor=black, linewidth=0.04](0.09855769,0.8)(0.89855766,0.0)(0.09855769,-0.8)
\psline[linecolor=black, linewidth=0.04](0.89855766,0.8)(0.09855769,0.0)(0.89855766,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.82828426,0.0)
\rput(0,-1){$i$}
\rput(1,-1){$i$}
\end{pspicture}
}
}


\def\DobleCruceconDot{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.81414217)(0.92684203,0.81414217)
\psline[linecolor=black, linewidth=0.04](0.09855769,0.8)(0.89855766,0.0)(0.09855769,-0.8)
\psline[linecolor=black, linewidth=0.04](0.89855766,0.8)(0.09855769,0.0)(0.89855766,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855769,0.0)
\rput(0,-1){$i$}
\rput(1,-1){$i$}
\end{pspicture}
}
}



\def\NicoS{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0.8,-0.8985577)(0.9971154,0.8985577)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=colour1, linewidth=0.04](0.89855766,0.8)(0.89855766,0.40000004)
\psline[linecolor=colour1, linewidth=0.04](0.89855766,-0.39999998)(0.89855766,-0.79999995)
\psdots[linecolor=colour1, dotsize=0.2](0.89855766,0.40000004)
\psdots[linecolor=colour1, dotsize=0.2](0.89855766,-0.39999998)
\end{pspicture}
}
}

\def\NicoR{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](.6,-0.8985577)(1.1,0.8985577)
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](1.2985576,0.40000004)(0.4985577,-0.39999998)
\rput(.9,0){$\partial_{\red{s}}f$}
\end{pspicture}
}
}




\def\NicoQ{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0.6,-0.8985577)(1.1,0.8985577)
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](1.2985576,0.40000004)(0.4985577,-0.39999998)
\rput(.9,0){${\red{s}}f$}
\end{pspicture}
}
}



\def\NicoP{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0.7,-0.8985577)(1,0.8985577)
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](1.2985576,0.40000004)(0.4985577,-0.39999998)
\rput(.9,0){$f$}
\end{pspicture}
}
}



\def\NicoO{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0.8,-0.8985577)(1,0.8985577)
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psframe[linecolor=black, linewidth=0.04, dimen=outer](1.2985576,0.40000004)(0.4985577,-0.39999998)
\rput(.9,0){$\alpha_{\red{s}}$}
\end{pspicture}
}
}


\def\NicoN{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0,-0.8985577)(1.7971154,0.8985577)
\definecolor{colour0}{rgb}{0.2,0.2,1.0}
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=red, linewidth=0.04](0.87633544,-0.48888886)(0.87633544,-0.7733333)
\psbezier[linecolor=colour0, linewidth=0.04](1.5298122,-0.37418035)(1.2830924,0.07023676)(0.47836107,0.005264172)(0.24952534,-0.4035973801529215)
\psbezier[linecolor=colour1, linewidth=0.04](0.27189103,0.48444447)(0.48522437,-0.008888865)(1.3118911,0.0044444683)(1.4896688,0.4755555793974135)
\psdots[linecolor=colour1, dotsize=0.2](0.871891,-0.42666665)
\end{pspicture}
}
}


\def\NicoM{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0,-0.8985577)(1.7971154,0.8985577)
\definecolor{colour0}{rgb}{0.2,0.2,1.0}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=red, linewidth=0.04](0.8896688,0.0044444683)(0.27189103,0.47555557)
\psline[linecolor=red, linewidth=0.04](0.8807799,0.008888912)(1.4985577,0.47555557)
\psline[linecolor=red, linewidth=0.04](0.871891,0.008888912)(0.87633544,-0.7733333)
\psline[linecolor=colour0, linewidth=0.04](0.6096688,-0.12888886)(0.22300214,-0.39999998)
\psline[linecolor=colour0, linewidth=0.04](1.16078,-0.12888886)(1.5563354,-0.39111108)
\psdots[linecolor=colour0, dotsize=0.2](0.58300215,-0.1422222)
\psdots[linecolor=colour0, dotsize=0.2](1.1696688,-0.13777776)
\end{pspicture}
}
}


\def\NicoL{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0,-0.8985577)(1.7971154,0.8985577)
\definecolor{colour0}{rgb}{0.2,0.2,1.0}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=red, linewidth=0.04](0.8896688,0.0044444683)(0.27189103,0.47555557)
\psline[linecolor=red, linewidth=0.04](0.8807799,0.008888912)(1.4985577,0.47555557)
\psline[linecolor=red, linewidth=0.04](0.871891,0.008888912)(0.87633544,-0.7733333)
\psline[linecolor=colour0, linewidth=0.04](0.87633544,0.017777802)(0.22744659,-0.39999998)
\psline[linecolor=colour0, linewidth=0.04](0.871891,0.017777802)(1.5563354,-0.39111108)
\psline[linecolor=colour0, linewidth=0.04](0.871891,0.013333357)(0.8674466,0.5377778)
\psdots[linecolor=colour0, dotsize=0.2](0.8630021,0.54222226)
\end{pspicture}
}
}



\def\NicoK{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0,-0.8985577)(1.7971154,0.8985577)
\definecolor{colour0}{rgb}{0.2,0.2,1.0}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=colour0, linewidth=0.04](0.89411324,-0.78666663)(1.2096688,-0.32888886)
\psline[linecolor=colour0, linewidth=0.04](0.2985577,0.51555556)(0.79189104,0.2577778)
\psline[linecolor=colour0, linewidth=0.04](0.77411324,0.27111113)(1.5341133,0.46222225)
\psline[linecolor=colour0, linewidth=0.04](1.1963354,-0.33777776)(1.6896688,0.048888914)
\psbezier[linecolor=colour0, linewidth=0.04](0.76522434,0.27111113)(0.66744655,-0.013333309)(0.8274466,-0.3822222)(1.2096688,-0.3244444206025865)
\psline[linecolor=red, linewidth=0.04](0.751891,0.28000003)(0.9830021,0.7911111)
\psline[linecolor=red, linewidth=0.04](1.2007799,-0.3333333)(1.4985577,-0.49777776)
\psline[linecolor=red, linewidth=0.04](0.25411326,-0.48)(0.5341132,-0.32888886)
\psbezier[linecolor=red, linewidth=0.04](0.7563355,0.28000003)(0.48966882,0.062222246)(0.46744657,0.062222246)(0.511891,-0.32888886504703096)
\psbezier[linecolor=red, linewidth=0.04](1.1918911,-0.32888886)(1.031891,-0.48)(0.7341133,-0.5422222)(0.5207799,-0.3377777539359198)
\psbezier[linecolor=red, linewidth=0.04](0.7563355,0.27111113)(1.0674466,0.1866667)(1.2630022,-0.008888865)(1.1918911,-0.35111108726925466)
\end{pspicture}
}
}



\def\NicoJ{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0,-0.8985577)(1.7971154,0.8985577)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\definecolor{colour0}{rgb}{0.2,0.2,1.0}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=colour1, linewidth=0.04](0.8896688,0.7688889)(0.8896688,0.0)(0.21411325,-0.36888885)
\psline[linecolor=colour1, linewidth=0.04](0.89411324,0.0)(1.5430021,-0.4133333)
\psline[linecolor=colour0, linewidth=0.04](0.8807799,0.0044444683)(0.32522437,0.5377778)
\psline[linecolor=colour0, linewidth=0.04](0.8807799,0.008888912)(0.88522434,-0.77777773)
\psline[linecolor=colour0, linewidth=0.04](0.8807799,0.008888912)(1.3118911,0.31111112)(1.3296688,0.6488889)
\psline[linecolor=colour0, linewidth=0.04](1.3118911,0.31111112)(1.6674466,0.15111114)
\end{pspicture}
}
}

\def\NicoI{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0.9,-0.8985577)(.8,0.8985577)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=colour1, linewidth=0.04](0.89855766,0.40000004)(0.89855766,-0.39999998)
\psdots[linecolor=colour1, dotsize=0.2](0.89855766,0.40000004)
\psdots[linecolor=colour1, dotsize=0.2](0.89855766,-0.39999998)
\end{pspicture}
}
}


\def\NicoH{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.89](0.5,-0.8985577)(1.2971154,0.8985577)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.8)
\psdots[linecolor=white, dotsize=0.2](0.09855769,-0.79999995)
\psdots[linecolor=white, dotsize=0.2](1.6985577,-0.79999995)
\psline[linecolor=colour1, linewidth=0.04](0.89855766,0.8)(0.89855766,0.40000004)
\psline[linecolor=colour1, linewidth=0.04](0.89855766,-0.39999998)(0.89855766,-0.79999995)
\pscircle[linecolor=colour1, linewidth=0.04, dimen=outer](0.89855766,0.0){0.4}
\end{pspicture}
}
}


\def\NicoG{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.817892)(1.6178747,0.817892)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](0.008937377,0.8)(0.8089374,0.4)(0.8089374,-0.4)(0.008937377,-0.8)
\psline[linecolor=colour1, linewidth=0.04](1.6089374,0.8)(0.8089374,0.4)
\psline[linecolor=colour1, linewidth=0.04](0.8089374,-0.4)(1.6089374,-0.8)
\end{pspicture}
}
}



\def\NicoF{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.8089374)(1.635784,0.8089374)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](0.01789199,0.8)(0.41789198,0.0)(1.2178919,0.0)(1.617892,0.8)
\psline[linecolor=colour1, linewidth=0.04](0.41789198,0.0)(0.01789199,-0.8)
\psline[linecolor=colour1, linewidth=0.04](1.2178919,0.0)(1.617892,-0.8)
\end{pspicture}
}}


\def\NicoE{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.7880597)(.2,0.7880597)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](0.020000014,0.7880597)(0.020000014,-0.7880597)
\end{pspicture}
}
}





\def\NicoD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.7880597)(0.5245279,0.7880597)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](0.020000014,0.7880597)(0.020000014,-0.7880597)
\psline[linecolor=colour1, linewidth=0.04](0.020000014,0.023880588)(0.43194032,0.023880588)
\psdots[linecolor=colour1, dotsize=0.2](0.42597017,0.023880588)
\end{pspicture}
}
}


\def\NicoC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.8)(1.3024238,0.8)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\definecolor{colour0}{rgb}{0.2,0.2,1.0}
\psline[linecolor=colour1, linewidth=0.04](0.6611071,0.8)(0.6611071,0.0)(0.010957876,-0.42626867)
\psline[linecolor=colour0, linewidth=0.04](0.051168665,0.48987913)(0.66129935,0.0)(1.2883935,0.49268642)
\psline[linecolor=colour0, linewidth=0.04](0.6611071,0.0)(0.6611071,-0.8)
\pscircle[linecolor=colour0, linewidth=0.04, dimen=outer](0.6611071,0.0){0.04}
\pscircle[linecolor=colour0, linewidth=0.04, dimen=outer](0.6611071,0.0){0.04}
\psline[linecolor=colour1, linewidth=0.04](0.6909579,-0.022089552)(1.2909579,-0.44208956)
\end{pspicture}
}
}

\def\NicoB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.8070711)(1.6282843,0.8070711)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](0.8141421,0.8070711)(0.8141421,0.0070710755)(0.014142135,-0.79292893)
\psline[linecolor=colour1, linewidth=0.04](0.8141421,0.0070710755)(1.6141422,-0.79292893)
\end{pspicture}
}
}


\def\NicoA{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.8](0,-0.84927887)(1.7971154,0.84927887)
\definecolor{colour1}{rgb}{1.0,0.2,0.2}
\psline[linecolor=colour1, linewidth=0.04](0.89855766,-0.049278844)(0.89855766,-0.84927887)
\psdots[linecolor=colour1, dotsize=0.2](0.89855766,-0.049278844)
\psdots[linecolor=white, dotsize=0.2](0.09855769,0.75072116)
\psdots[linecolor=white, dotsize=0.2](1.6985577,0.75072116)
\end{pspicture}
}
}





\def\dibujoTLD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5 } % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](0,-3.0170863)(9.268464,3.0170863)
\psline[linecolor=black, linewidth=0.04](3.2484636,3.0029442)(0.048463747,-0.19705582)(0.048463747,-0.19705582)
\psline[linecolor=black, linewidth=0.04](2.8484638,3.0029442)(5.6484637,0.20294419)(6.048464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](2.4484637,3.0029442)(2.4484637,2.6029441)(5.2484636,-0.19705582)
\psline[linecolor=black, linewidth=0.04](2.0484638,3.0029442)(2.0484638,2.2029443)(4.448464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](1.6484637,3.0029442)(1.6484637,1.8029442)(3.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](1.2484637,3.0029442)(1.2484637,1.4029442)(2.8484638,-0.19705582)
\psline[linecolor=black, linewidth=0.04](0.8484638,3.0029442)(0.8484638,1.0029442)(2.0484638,-0.19705582)
\psline[linecolor=black, linewidth=0.04](0.44846374,3.0029442)(0.44846374,0.6029442)(1.2484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](0.048463747,3.0029442)(0.048463747,0.20294419)(0.44846374,-0.19705582)
\psline[linecolor=black, linewidth=0.04](3.6484637,3.0029442)(3.6484637,2.6029441)(0.8484638,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.048464,3.0029442)(4.048464,2.6029441)(4.048464,2.2029443)(1.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.448464,3.0029442)(4.448464,1.8029442)(2.4484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.8484635,3.0029442)(4.8484635,1.4029442)(3.2484636,-0.19705582)
\psline[linecolor=black, linewidth=0.04](5.2484636,3.0029442)(5.2484636,1.0029442)(4.048464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](5.6484637,3.0029442)(5.6484637,0.6029442)(4.8484635,-0.19705582)
\psline[linecolor=black, linewidth=0.04](6.048464,3.0029442)(6.048464,0.20294419)(5.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](0.048463747,0.20294419)(0.44846374,-0.19705582)
\psline[linecolor=black, linewidth=0.04](1.6484637,0.6029442)(1.2484637,0.20294419)(0.8484638,-0.19705582)
\psline[linecolor=black, linewidth=0.04](1.2484637,-0.19705582)(1.2484637,-0.19705582)(1.2484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](2.0484638,0.20294419)(1.6484637,-0.19705582)(1.6484637,-0.19705582)(1.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](3.2484636,-0.19705582)(3.2484636,-0.19705582)(3.2484636,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.048464,-0.19705582)(4.048464,-0.19705582)(4.048464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.8484635,-0.19705582)(4.8484635,-0.19705582)(4.8484635,-0.19705582)
\psline[linecolor=black, linewidth=0.04](5.6484637,-0.19705582)(5.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](2.0484638,-0.19705582)(2.0484638,-0.19705582)(2.0484638,-0.19705582)
\psline[linecolor=black, linewidth=0.04](2.8484638,-0.19705582)(2.8484638,-0.19705582)(2.8484638,-0.19705582)
\psline[linecolor=black, linewidth=0.04](3.6484637,-0.19705582)(3.6484637,-0.19705582)(3.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.448464,-0.19705582)(4.448464,-0.19705582)(4.448464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](4.8484635,0.20294419)(4.8484635,0.20294419)(5.2484636,-0.19705582)
\psline[linecolor=black, linewidth=0.04](6.448464,3.0029442)(6.448464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](6.8484635,3.0029442)(6.8484635,-0.19705582)
\psline[linecolor=black, linewidth=0.04](7.2484636,3.0029442)(7.2484636,-0.19705582)
\psline[linecolor=black, linewidth=0.04](7.6484637,3.0029442)(7.6484637,-0.19705582)
\psline[linecolor=black, linewidth=0.04](8.048464,3.0029442)(8.048464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](8.448463,3.0029442)(8.448463,-0.19705582)
\psline[linecolor=black, linewidth=0.04](8.848464,3.0029442)(8.848464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](9.248464,3.0029442)(9.248464,-0.19705582)
\psline[linecolor=black, linewidth=0.04](0.44846374,-0.19705582)(3.2484636,-2.9970558)
\psline[linecolor=black, linewidth=0.04](0.048463747,-0.19705582)(0.048463747,-2.9970558)
\psline[linecolor=black, linewidth=0.04](0.8484638,-0.19705582)(0.44846374,-0.5970558)(0.44846374,-2.9970558)
\psline[linecolor=black, linewidth=0.04](1.2484637,-0.19705582)(3.6484637,-2.597056)(3.6484637,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.0484638,-0.19705582)(4.048464,-2.1970558)(4.048464,-2.9970558)(4.048464,-2.9970558)(4.048464,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.8484638,-0.19705582)(4.448464,-1.7970558)(4.448464,-2.9970558)
\psline[linecolor=black, linewidth=0.04](3.6484637,-0.19705582)(4.8484635,-1.3970559)(4.8484635,-2.9970558)
\psline[linecolor=black, linewidth=0.04](4.448464,-0.19705582)(5.2484636,-0.9970558)(5.2484636,-2.9970558)
\psline[linecolor=black, linewidth=0.04](5.2484636,-0.19705582)(5.6484637,-0.5970558)(5.6484637,-2.9970558)
\psline[linecolor=black, linewidth=0.04](6.048464,-0.19705582)(6.048464,-2.9970558)
\psline[linecolor=black, linewidth=0.04](1.6484637,-0.19705582)(0.8484638,-0.9970558)(0.8484638,-2.9970558)
\psline[linecolor=black, linewidth=0.04](2.4484637,-0.19705582)(1.2484637,-1.3970559)(1.2484637,-2.9970558)
\psline[linecolor=black, linewidth=0.04](3.2484636,-0.19705582)(1.6484637,-1.7970558)(1.6484637,-2.9970558)
\psline[linecolor=black, linewidth=0.04](4.048464,-0.19705582)(2.0484638,-2.1970558)(2.0484638,-2.9970558)
\psline[linecolor=black, linewidth=0.04](4.8484635,-0.19705582)(2.4484637,-2.597056)(2.4484637,-2.9970558)
\psline[linecolor=black, linewidth=0.04](5.6484637,-0.19705582)(2.8484638,-2.9970558)
\psline[linecolor=black, linewidth=0.04](6.448464,-0.19705582)(6.448464,-2.9970558)
\psline[linecolor=black, linewidth=0.04](6.8484635,-0.19705582)(6.8484635,-2.9970558)
\psline[linecolor=black, linewidth=0.04](7.2484636,-0.19705582)(7.2484636,-2.9970558)(7.2484636,-2.9970558)
\psline[linecolor=black, linewidth=0.04](7.6484637,-0.19705582)(7.6484637,-2.9970558)(7.6484637,-2.9970558)
\psline[linecolor=black, linewidth=0.04](8.048464,-0.19705582)(8.048464,-2.9970558)
\psline[linecolor=black, linewidth=0.04](8.448463,-0.19705582)(8.448463,-2.9970558)
\psline[linecolor=black, linewidth=0.04](8.848464,-0.19705582)(8.848464,-2.9970558)
\psline[linecolor=black, linewidth=0.04](9.248464,-0.19705582)(9.248464,-2.9970558)
\end{pspicture}
}
}


\def\dibujoTLC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3.6](0,-3.614142)(9.26,3.614142)
\psline[linecolor=black, linewidth=0.04](3.22,3.6)(0.02,0.39999986)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,3.6)(5.62,0.79999983)(6.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.42,3.6)(2.42,3.1999998)(5.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,3.6)(2.02,2.8)(4.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.62,3.6)(1.62,2.3999999)(3.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,3.6)(1.22,1.9999999)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,3.6)(0.82,1.5999999)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,3.6)(0.42,1.1999998)(1.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.02,3.6)(0.02,0.79999983)(0.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,3.6)(3.62,3.1999998)(0.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.02,3.6)(4.02,3.1999998)(4.02,2.8)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,3.6)(4.42,2.3999999)(2.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.82,3.6)(4.82,1.9999999)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.22,3.6)(5.22,1.5999999)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.62,3.6)(5.62,1.1999998)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.02,3.6)(6.02,0.79999983)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.02,0.79999983)(0.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.62,1.1999998)(1.22,0.79999983)(0.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,0.39999986)(1.22,0.39999986)(1.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,0.79999983)(1.62,0.39999986)(1.62,0.39999986)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(3.22,0.39999986)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.02,0.39999986)(4.02,0.39999986)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.82,0.39999986)(4.82,0.39999986)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.62,0.39999986)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,0.39999986)(2.02,0.39999986)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(2.82,0.39999986)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,0.39999986)(3.62,0.39999986)(3.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,0.39999986)(4.42,0.39999986)(4.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.82,0.79999983)(4.82,0.79999983)(5.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,-0.40000015)(0.02,-0.80000013)(0.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.22,-0.40000015)(0.4153894,-1.2102883)(0.43177596,-3.6102324)
\psline[linecolor=black, linewidth=0.04](2.02,-0.40000015)(0.82,-1.6000001)(0.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.82,-0.40000015)(1.22,-2.0000002)(1.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.62,-0.40000015)(1.62,-2.4)(1.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.42,-0.40000015)(2.02,-2.8000002)(2.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](5.22,-0.40000015)(2.42,-3.2)(2.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.02,-0.40000015)(2.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](5.62,-0.40000015)(6.02,-0.80000013)(6.02,-2.4)(6.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.82,-0.40000015)(5.62,-1.2000002)(5.62,-2.1000001)(5.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.02,-0.40000015)(5.22,-1.6000001)(5.22,-1.6000001)(5.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.22,-0.40000015)(4.42,-1.6000001)(4.82,-2.0000002)(4.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.42,-0.40000015)(3.62,-1.6000001)(4.42,-2.4)(4.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.62,-0.40000015)(2.9914286,-1.8222224)(4.02,-2.888889)(4.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.82,-0.40000015)(1.22,-0.80000013)(3.62,-3.2)(3.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-0.40000015)(3.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.42,3.6)(6.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.82,3.6)(6.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](7.22,3.6)(7.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](7.62,3.6)(7.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](8.02,3.6)(8.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](8.42,3.6)(8.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](8.82,3.6)(8.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](9.22,3.6)(9.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.42,-0.40000015)(6.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.82,-0.40000015)(6.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](7.22,-0.40000015)(7.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](7.62,-0.40000015)(7.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](8.02,-0.40000015)(8.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](8.42,-0.40000015)(8.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](8.82,-0.40000015)(8.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](9.22,-0.40000015)(9.22,-3.6000001)
\psline[linecolor=black, linewidth=0.08](6.82,0.39999986)(6.82,-0.40000015)
\psline[linecolor=black, linewidth=0.08](7.22,0.39999986)(7.22,-0.40000015)(7.22,-0.40000015)
\psline[linecolor=black, linewidth=0.08](7.62,0.39999986)(7.62,-0.40000015)
\psline[linecolor=black, linewidth=0.08](8.02,0.39999986)(8.02,-0.40000015)
\psline[linecolor=black, linewidth=0.08](8.42,0.39999986)(8.42,-0.40000015)(8.42,-0.40000015)(8.42,-0.40000015)
\psline[linecolor=black, linewidth=0.08](8.82,0.39999986)(8.82,-0.40000015)
\psline[linecolor=black, linewidth=0.08](9.22,0.39999986)(9.22,-0.40000015)
\psline[linecolor=black, linewidth=0.04](0.42,0.39999986)(0.42,-0.40000015)
\psline[linecolor=black, linewidth=0.04](0.82,0.39999986)(0.82,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](0.42,0.0)
\psline[linecolor=black, linewidth=0.04](1.22,0.39999986)(1.22,-0.40000015)
\psline[linecolor=black, linewidth=0.04](1.62,0.39999986)(1.62,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](1.22,0.0)
\psline[linecolor=black, linewidth=0.04](2.02,0.39999986)(2.02,-0.40000015)
\psline[linecolor=black, linewidth=0.04](2.42,0.39999986)(2.42,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](2.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(2.82,-0.40000015)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(3.22,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](2.82,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.39999986)(3.62,-0.40000015)
\psline[linecolor=black, linewidth=0.04](4.02,0.39999986)(4.02,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](3.62,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.39999986)(4.42,-0.40000015)
\psline[linecolor=black, linewidth=0.04](4.82,0.39999986)(4.82,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](4.42,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.39999986)(5.22,0.39999986)(5.22,-0.40000015)
\psline[linecolor=black, linewidth=0.04](5.62,0.39999986)(5.62,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](5.22,0.0)
\psline[linecolor=black, linewidth=0.04](6.02,0.39999986)(6.02,-0.40000015)
\psline[linecolor=black, linewidth=0.04](6.42,0.39999986)(6.42,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](6.02,0.0)
\end{pspicture}
}
}


\def\dibujoTLB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3.6](0,-3.614142)(9.26,3.614142)
\psline[linecolor=black, linewidth=0.04](3.22,3.6)(0.02,0.39999986)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,3.6)(5.62,0.79999983)(6.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.42,3.6)(2.42,3.1999998)(5.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,3.6)(2.02,2.8)(4.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.62,3.6)(1.62,2.3999999)(3.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,3.6)(1.22,1.9999999)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,3.6)(0.82,1.5999999)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,3.6)(0.42,1.1999998)(1.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.02,3.6)(0.02,0.79999983)(0.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,3.6)(3.62,3.1999998)(0.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.02,3.6)(4.02,3.1999998)(4.02,2.8)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,3.6)(4.42,2.3999999)(2.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.82,3.6)(4.82,1.9999999)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.22,3.6)(5.22,1.5999999)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.62,3.6)(5.62,1.1999998)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.02,3.6)(6.02,0.79999983)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,0.39999986)(0.82,0.0)
\psline[linecolor=black, linewidth=0.04](0.82,0.39999986)(0.42,0.0)(0.42,0.0)
\psline[linecolor=black, linewidth=0.04](1.22,0.39999986)(1.22,0.39999986)(1.62,0.0)
\psline[linecolor=black, linewidth=0.04](1.62,0.39999986)(1.62,0.39999986)(1.22,0.0)(1.22,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,0.39999986)(2.42,0.39999986)(2.02,0.0)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(3.22,0.39999986)(2.82,0.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.39999986)(4.02,0.39999986)(3.62,0.0)
\psline[linecolor=black, linewidth=0.04](4.82,0.39999986)(4.82,0.39999986)(4.42,0.0)
\psline[linecolor=black, linewidth=0.04](5.62,0.39999986)(5.22,0.0)
\psline[linecolor=black, linewidth=0.04](2.02,0.39999986)(2.02,0.39999986)(2.42,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(2.82,0.39999986)(3.22,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.39999986)(3.62,0.39999986)(4.02,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.39999986)(4.42,0.39999986)(4.82,0.0)
\psline[linecolor=black, linewidth=0.04](4.82,0.79999983)(5.62,0.0)(5.62,0.0)
\psline[linecolor=black, linewidth=0.08](6.42,0.39999986)(6.42,0.39999986)(6.02,0.0)
\psline[linecolor=black, linewidth=0.08](6.02,0.0)(6.42,-0.40000015)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.02,-0.80000013)(0.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(0.42,-1.2000002)(0.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(0.82,-1.6000001)(0.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.22,0.0)(1.22,-2.0000002)(1.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(1.62,-2.4)(1.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.82,0.0)(2.02,-2.8000002)(2.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](5.62,0.0)(2.42,-3.2)(2.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.02,-0.40000015)(2.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(6.02,-0.80000013)(6.02,-2.4)(6.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(5.62,-1.2000002)(5.62,-2.1000001)(5.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(5.22,-1.6000001)(5.22,-1.6000001)(5.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(4.42,-1.6000001)(4.82,-2.0000002)(4.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(3.62,-1.6000001)(4.42,-2.4)(4.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(2.82,-1.6000001)(4.02,-2.8000002)(4.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.42,0.0)(0.42,0.0)(3.62,-3.2)(3.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-0.40000015)(3.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.42,3.6)(6.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.82,3.6)(6.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](7.22,3.6)(7.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](7.62,3.6)(7.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](8.02,3.6)(8.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](8.42,3.6)(8.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](8.82,3.6)(8.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](9.22,3.6)(9.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.42,-0.40000015)(6.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.82,-0.40000015)(6.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](7.22,-0.40000015)(7.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](7.62,-0.40000015)(7.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](8.02,-0.40000015)(8.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](8.42,-0.40000015)(8.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](8.82,-0.40000015)(8.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](9.22,-0.40000015)(9.22,-3.6000001)
\psline[linecolor=black, linewidth=0.08](6.02,0.39999986)(6.42,0.0)
\psline[linecolor=black, linewidth=0.08](6.02,-0.40000015)(6.42,0.0)
\psline[linecolor=black, linewidth=0.08](6.82,0.39999986)(6.82,-0.40000015)
\psline[linecolor=black, linewidth=0.08](7.22,0.39999986)(7.22,-0.40000015)(7.22,-0.40000015)
\psline[linecolor=black, linewidth=0.08](7.62,0.39999986)(7.62,-0.40000015)
\psline[linecolor=black, linewidth=0.08](8.02,0.39999986)(8.02,-0.40000015)
\psline[linecolor=black, linewidth=0.08](8.42,0.39999986)(8.42,-0.40000015)(8.42,-0.40000015)(8.42,-0.40000015)
\psline[linecolor=black, linewidth=0.08](8.82,0.39999986)(8.82,-0.40000015)
\psline[linecolor=black, linewidth=0.08](9.22,0.39999986)(9.22,-0.40000015)
\end{pspicture}
}
}


\def\dibujoTLA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.2](0,-6.214142)(9.26,6.214142)
\psline[linecolor=black, linewidth=0.04](3.22,6.2)(0.02,2.9999998)(0.02,0.19999985)
\psline[linecolor=black, linewidth=0.04](2.82,6.2)(5.62,3.3999999)(6.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](2.42,6.2)(2.42,5.7999997)(5.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](2.02,6.2)(2.02,5.3999996)(4.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](1.62,6.2)(1.62,5.0)(3.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](1.22,6.2)(1.22,4.6)(2.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.82,6.2)(0.82,4.2)(2.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.42,6.2)(0.42,3.8)(1.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.02,6.2)(0.02,3.3999999)(0.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](3.62,6.2)(3.62,5.7999997)(0.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](4.02,6.2)(4.02,5.7999997)(4.02,5.3999996)(1.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](4.42,6.2)(4.42,5.0)(2.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](4.82,6.2)(4.82,4.6)(3.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](5.22,6.2)(5.22,4.2)(4.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](5.62,6.2)(5.62,3.8)(4.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](6.02,6.2)(6.02,3.3999999)(5.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.42,2.9999998)(2.82,0.59999985)
\psline[linecolor=black, linewidth=0.04](0.82,2.9999998)(0.42,2.6)(0.42,0.19999985)
\psline[linecolor=black, linewidth=0.04](1.22,2.9999998)(3.22,0.9999998)(3.62,0.59999985)
\psline[linecolor=black, linewidth=0.04](1.62,2.9999998)(0.82,2.1999998)(0.82,0.19999985)(0.82,0.19999985)
\psline[linecolor=black, linewidth=0.04](2.42,2.9999998)(1.22,1.7999998)(1.22,0.19999985)
\psline[linecolor=black, linewidth=0.04](3.22,2.9999998)(1.62,1.3999999)(1.62,0.19999985)
\psline[linecolor=black, linewidth=0.04](4.02,2.9999998)(2.02,0.9999998)(2.02,0.19999985)
\psline[linecolor=black, linewidth=0.04](4.82,2.9999998)(2.42,0.59999985)(2.42,0.19999985)
\psline[linecolor=black, linewidth=0.04](5.62,2.9999998)(3.22,0.59999985)
\psline[linecolor=black, linewidth=0.04](2.02,2.9999998)(3.62,1.3999999)(4.02,0.9999998)
\psline[linecolor=black, linewidth=0.04](2.82,2.9999998)(4.02,1.7999998)(4.42,1.3999999)
\psline[linecolor=black, linewidth=0.04](3.62,2.9999998)(4.42,2.1999998)(4.82,1.7999998)
\psline[linecolor=black, linewidth=0.04](4.42,2.9999998)(4.82,2.6)(5.22,2.1999998)
\psline[linecolor=black, linewidth=0.04](4.82,3.3999999)(5.62,2.6)(5.62,2.6)
\psline[linecolor=black, linewidth=0.08](9.22,-0.60000014)(9.22,-2.2)(9.22,-3.0000002)
\psline[linecolor=black, linewidth=0.08](6.42,2.9999998)(4.82,1.3999999)(4.02,0.59999985)
\psline[linecolor=black, linewidth=0.08](6.82,2.9999998)(6.82,2.6)(5.62,1.3999999)(4.82,0.59999985)
\psline[linecolor=black, linewidth=0.08](7.22,2.9999998)(7.22,2.1999998)(6.42,1.3999999)(5.62,0.59999985)
\psline[linecolor=black, linewidth=0.08](7.62,2.9999998)(7.62,2.3454545)(7.62,1.7999998)(6.42,0.59999985)
\psline[linecolor=black, linewidth=0.08](8.02,2.9999998)(8.02,2.6)(8.02,1.3999999)(7.22,0.59999985)
\psline[linecolor=black, linewidth=0.08](8.42,2.9999998)(8.42,2.630769)(8.42,0.9999998)(8.02,0.59999985)
\psline[linecolor=black, linewidth=0.08](8.82,2.9999998)(8.82,2.6)(8.82,1.7999998)(8.82,1.3999999)(8.82,0.59999985)
\psline[linecolor=black, linewidth=0.08](9.22,2.9999998)(9.22,2.6799998)(9.22,0.59999985)
\psline[linecolor=black, linewidth=0.08](8.82,-0.60000014)(8.82,-2.2)(8.82,-3.0000002)
\psline[linecolor=black, linewidth=0.08](8.02,-0.60000014)(8.42,-1.0000001)(8.42,-3.0000002)
\psline[linecolor=black, linewidth=0.08](7.22,-0.60000014)(8.02,-1.4000001)(8.02,-3.0000002)
\psline[linecolor=black, linewidth=0.08](6.42,-0.60000014)(7.62,-1.8000002)(7.62,-3.0000002)
\psline[linecolor=black, linewidth=0.08](5.62,-0.60000014)(7.22,-2.2)(7.22,-3.0000002)(7.22,-3.0000002)
\psline[linecolor=black, linewidth=0.08](4.82,-0.60000014)(6.82,-2.6000001)(6.82,-3.0000002)
\psline[linecolor=black, linewidth=0.08](4.02,-0.60000014)(6.42,-3.0000002)
\psline[linecolor=black, linewidth=0.04](2.82,-0.60000014)(0.02,-3.4)(0.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](3.62,-0.60000014)(0.42,-3.8000002)(0.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.02,-1.0000001)(0.82,-4.2000003)(0.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.42,-1.4000001)(1.22,-4.6000004)(1.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.82,-1.8000002)(1.62,-5.0)(1.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](5.22,-2.2)(2.02,-5.4)(2.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](5.62,-2.6000001)(2.42,-5.8)(2.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.02,-3.0000002)(2.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](3.22,-0.60000014)(4.02,-1.4000001)(6.02,-3.4)(6.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.42,0.19999985)(2.42,-0.60000014)(5.62,-3.8000002)(5.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.02,0.19999985)(2.02,-1.0000001)(5.22,-4.2000003)(5.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](1.62,0.19999985)(1.62,-1.4000001)(4.82,-4.6000004)(4.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](1.22,0.19999985)(1.22,-1.8000002)(4.42,-5.0)(4.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.82,0.19999985)(0.82,-2.2)(4.02,-5.4)(4.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.42,0.19999985)(0.42,-2.6000001)(3.62,-5.8)(3.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.02,0.19999985)(0.02,-3.0000002)(3.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.42,6.2)(6.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](6.82,6.2)(6.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](7.22,6.2)(7.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](7.62,6.2)(7.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](8.02,6.2)(8.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](8.42,6.2)(8.42,2.6)
\psline[linecolor=black, linewidth=0.04](8.82,6.2)(8.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](9.22,6.2)(9.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](6.42,-3.0000002)(6.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.82,-3.0000002)(6.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](7.22,-3.0000002)(7.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](7.62,-3.0000002)(7.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.02,-3.0000002)(8.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.42,-3.0000002)(8.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.82,-3.0000002)(8.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](9.22,-3.0000002)(9.22,-6.2000003)
\psline[linecolor=black, linewidth=0.08](4.42,-0.60000014)(4.02,-1.0000001)
\psline[linecolor=black, linewidth=0.08](4.02,0.9999998)(4.42,0.59999985)
\psline[linecolor=black, linewidth=0.08](4.42,1.3999999)(5.22,0.59999985)
\psline[linecolor=black, linewidth=0.08](4.42,-1.4000001)(5.22,-0.60000014)
\psline[linecolor=black, linewidth=0.08](4.82,-1.8000002)(6.02,-0.60000014)
\psline[linecolor=black, linewidth=0.08](4.82,1.7999998)(6.02,0.59999985)
\psline[linecolor=black, linewidth=0.08](5.22,2.1999998)(6.82,0.59999985)
\psline[linecolor=black, linewidth=0.08](5.62,2.6)(7.62,0.59999985)
\psline[linecolor=black, linewidth=0.08](5.22,-2.2)(6.82,-0.60000014)(6.82,-0.60000014)
\psline[linecolor=black, linewidth=0.08](5.62,-2.6000001)(7.62,-0.60000014)
\psline[linecolor=black, linewidth=0.08](6.02,2.9999998)(8.42,0.59999985)
\psline[linecolor=black, linewidth=0.08](6.02,-3.0000002)(8.42,-0.60000014)
\psline[linecolor=black, linewidth=0.08](4.02,0.59999985)(4.02,-0.60000014)
\psline[linecolor=black, linewidth=0.08](4.42,0.59999985)(4.42,-0.60000014)
\psline[linecolor=black, linewidth=0.08](4.82,0.59999985)(4.82,-0.60000014)
\psline[linecolor=black, linewidth=0.08](5.22,0.59999985)(5.22,-0.60000014)
\psline[linecolor=black, linewidth=0.08](5.62,0.59999985)(5.62,-0.60000014)
\psline[linecolor=black, linewidth=0.08](6.02,0.59999985)(6.02,-0.60000014)
\psline[linecolor=black, linewidth=0.08](6.42,0.59999985)(6.42,-0.60000014)
\psline[linecolor=black, linewidth=0.08](6.82,0.59999985)(6.82,-0.60000014)
\psline[linecolor=black, linewidth=0.08](7.22,0.59999985)(7.22,-0.60000014)
\psline[linecolor=black, linewidth=0.08](7.62,0.59999985)(7.62,-0.60000014)
\psline[linecolor=black, linewidth=0.08](8.02,0.59999985)(8.02,-0.60000014)
\psline[linecolor=black, linewidth=0.08](8.42,0.59999985)(8.42,-0.60000014)
\psline[linecolor=black, linewidth=0.08](8.82,0.59999985)(8.82,-0.60000014)
\psline[linecolor=black, linewidth=0.08](9.22,0.59999985)(9.22,-0.60000014)
\psline[linecolor=black, linewidth=0.04](2.82,0.59999985)(2.82,-0.60000014)
\psline[linecolor=black, linewidth=0.04](3.22,0.59999985)(3.22,-0.60000014)
\psline[linecolor=black, linewidth=0.04](3.62,0.59999985)(3.62,-0.60000014)
\end{pspicture}
}
}


\def\dibujoTL{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6.2](0,-6.214142)(9.26,6.214142)
\psline[linecolor=black, linewidth=0.04](3.22,6.2)(0.02,2.9999998)(0.02,0.19999985)
\psline[linecolor=black, linewidth=0.04](2.82,6.2)(5.62,3.3999999)(6.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](2.42,6.2)(2.42,5.7999997)(5.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](2.02,6.2)(2.02,5.3999996)(4.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](1.62,6.2)(1.62,5.0)(3.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](1.22,6.2)(1.22,4.6)(2.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.82,6.2)(0.82,4.2)(2.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.42,6.2)(0.42,3.8)(1.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.02,6.2)(0.02,3.3999999)(0.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](3.62,6.2)(3.62,5.7999997)(0.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](4.02,6.2)(4.02,5.7999997)(4.02,5.3999996)(1.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](4.42,6.2)(4.42,5.0)(2.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](4.82,6.2)(4.82,4.6)(3.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](5.22,6.2)(5.22,4.2)(4.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](5.62,6.2)(5.62,3.8)(4.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](6.02,6.2)(6.02,3.3999999)(5.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](0.42,2.9999998)(3.22,0.19999985)
\psline[linecolor=black, linewidth=0.04](0.82,2.9999998)(0.42,2.6)(0.42,0.19999985)
\psline[linecolor=black, linewidth=0.04](1.22,2.9999998)(3.22,0.9999998)(3.62,0.59999985)
\psline[linecolor=black, linewidth=0.04](1.62,2.9999998)(0.82,2.1999998)(0.82,0.19999985)(0.82,0.19999985)
\psline[linecolor=black, linewidth=0.04](2.42,2.9999998)(1.22,1.7999998)(1.22,0.19999985)
\psline[linecolor=black, linewidth=0.04](3.22,2.9999998)(1.62,1.3999999)(1.62,0.19999985)
\psline[linecolor=black, linewidth=0.04](4.02,2.9999998)(2.02,0.9999998)(2.02,0.19999985)
\psline[linecolor=black, linewidth=0.04](4.82,2.9999998)(2.42,0.59999985)(2.42,0.19999985)
\psline[linecolor=black, linewidth=0.04](5.62,2.9999998)(2.82,0.19999985)
\psline[linecolor=black, linewidth=0.04](2.02,2.9999998)(3.62,1.3999999)(4.02,0.9999998)
\psline[linecolor=black, linewidth=0.04](2.82,2.9999998)(4.02,1.7999998)(4.42,1.3999999)
\psline[linecolor=black, linewidth=0.04](3.62,2.9999998)(4.42,2.1999998)(4.82,1.7999998)
\psline[linecolor=black, linewidth=0.04](4.42,2.9999998)(4.82,2.6)(5.22,2.1999998)
\psline[linecolor=black, linewidth=0.04](4.82,3.3999999)(5.62,2.6)(5.62,2.6)
\psline[linecolor=black, linewidth=0.08](6.02,2.9999998)(9.22,-0.20000015)(9.22,-3.0000002)
\psline[linecolor=black, linewidth=0.08](6.42,2.9999998)(3.62,0.19999985)(3.22,-0.20000015)
\psline[linecolor=black, linewidth=0.08](6.82,2.9999998)(6.82,2.6)(4.82,0.59999985)(3.62,-0.60000014)
\psline[linecolor=black, linewidth=0.08](7.22,2.9999998)(7.22,2.1999998)(4.42,-0.60000014)(4.02,-1.0000001)
\psline[linecolor=black, linewidth=0.08](7.62,2.9999998)(7.62,1.7999998)(5.22,-0.60000014)(4.42,-1.4000001)
\psline[linecolor=black, linewidth=0.08](8.02,2.9999998)(8.02,1.3999999)(5.62,-1.0000001)(4.82,-1.8000002)
\psline[linecolor=black, linewidth=0.08](8.42,2.9999998)(8.42,0.9999998)(5.62,-1.8000002)(5.22,-2.2)
\psline[linecolor=black, linewidth=0.08](8.82,2.9999998)(8.82,0.59999985)(6.82,-1.4000001)(6.02,-2.2)(5.62,-2.6000001)
\psline[linecolor=black, linewidth=0.08](9.22,2.9999998)(9.22,0.19999985)(6.02,-3.0000002)
\psline[linecolor=black, linewidth=0.08](5.62,2.6)(8.82,-0.60000014)(8.82,-3.0000002)
\psline[linecolor=black, linewidth=0.08](5.22,2.1999998)(8.42,-1.0000001)(8.42,-3.0000002)
\psline[linecolor=black, linewidth=0.08](4.82,1.7999998)(8.02,-1.4000001)(8.02,-3.0000002)
\psline[linecolor=black, linewidth=0.08](4.42,1.3999999)(7.62,-1.8000002)(7.62,-3.0000002)
\psline[linecolor=black, linewidth=0.08](4.02,0.9999998)(7.22,-2.2)(7.22,-3.0000002)(7.22,-3.0000002)
\psline[linecolor=black, linewidth=0.08](3.62,0.59999985)(6.82,-2.6000001)(6.82,-3.0000002)
\psline[linecolor=black, linewidth=0.08](3.22,0.19999985)(6.42,-3.0000002)
\psline[linecolor=black, linewidth=0.04](3.22,-0.20000015)(0.02,-3.4)(0.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](3.62,-0.60000014)(0.42,-3.8000002)(0.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.02,-1.0000001)(0.82,-4.2000003)(0.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.42,-1.4000001)(1.22,-4.6000004)(1.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.82,-1.8000002)(1.62,-5.0)(1.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](5.22,-2.2)(2.02,-5.4)(2.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](5.62,-2.6000001)(2.42,-5.8)(2.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.02,-3.0000002)(2.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.82,0.19999985)(2.82,-0.20000015)(6.02,-3.4)(6.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.42,0.19999985)(2.42,-0.60000014)(5.62,-3.8000002)(5.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.02,0.19999985)(2.02,-1.0000001)(5.22,-4.2000003)(5.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](1.62,0.19999985)(1.62,-1.4000001)(4.82,-4.6000004)(4.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](1.22,0.19999985)(1.22,-1.8000002)(4.42,-5.0)(4.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.82,0.19999985)(0.82,-2.2)(4.02,-5.4)(4.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.42,0.19999985)(0.42,-2.6000001)(3.62,-5.8)(3.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.02,0.19999985)(0.02,-3.0000002)(3.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.42,6.2)(6.42,2.9999998)
\psline[linecolor=black, linewidth=0.04](6.82,6.2)(6.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](7.22,6.2)(7.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](7.62,6.2)(7.62,2.9999998)
\psline[linecolor=black, linewidth=0.04](8.02,6.2)(8.02,2.9999998)
\psline[linecolor=black, linewidth=0.04](8.42,6.2)(8.42,2.6)
\psline[linecolor=black, linewidth=0.04](8.82,6.2)(8.82,2.9999998)
\psline[linecolor=black, linewidth=0.04](9.22,6.2)(9.22,2.9999998)
\psline[linecolor=black, linewidth=0.04](6.42,-3.0000002)(6.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.82,-3.0000002)(6.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](7.22,-3.0000002)(7.22,-6.2000003)
\psline[linecolor=black, linewidth=0.04](7.62,-3.0000002)(7.62,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.02,-3.0000002)(8.02,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.42,-3.0000002)(8.42,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.82,-3.0000002)(8.82,-6.2000003)
\psline[linecolor=black, linewidth=0.04](9.22,-3.0000002)(9.22,-6.2000003)
\end{pspicture}
}
}






\def\DiamondFC{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.80485964)(6.038801,0.80485964)
\psline[linecolor=black, linewidth=0.04](2.8194005,0.8)(2.4194007,-0.8)
\psline[linecolor=black, linewidth=0.04](2.4194007,0.8)(2.8194005,-0.8)
\psline[linecolor=black, linewidth=0.04](2.0194006,0.8)(1.6194006,-0.8)
\psline[linecolor=black, linewidth=0.04](1.6194006,0.8)(2.0194006,-0.8)
\psline[linecolor=black, linewidth=0.04](1.2194006,0.8)(0.8194006,-0.8)
\psline[linecolor=black, linewidth=0.04](0.8194006,0.8)(1.2194006,-0.8)
\psline[linecolor=black, linewidth=0.04](0.41940063,0.8)(0.019400634,-0.8)
\psline[linecolor=black, linewidth=0.04](0.019400634,0.8)(0.41940063,-0.8)
\psline[linecolor=black, linewidth=0.04](3.2194006,0.8)(3.6194007,-0.8)
\psline[linecolor=black, linewidth=0.04](3.6194007,0.8)(3.2194006,-0.8)
\psline[linecolor=black, linewidth=0.04](4.0194006,0.8)(4.4194007,-0.8)
\psline[linecolor=black, linewidth=0.04](4.4194007,0.8)(4.0194006,-0.8)
\psline[linecolor=black, linewidth=0.04](4.819401,0.8)(5.2194004,-0.8)
\psline[linecolor=black, linewidth=0.04](5.2194004,0.8)(4.819401,-0.8)
\psline[linecolor=black, linewidth=0.04](5.6194005,0.8)(6.0194006,-0.8)
\psline[linecolor=black, linewidth=0.04](6.0194006,0.8)(5.6194005,-0.8)
\end{pspicture}
}
}


\def\DiamondFB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.80485964)(0.43880126,0.80485964)
\psline[linecolor=black, linewidth=0.04](0.41940063,0.8)(0.019400634,-0.8)
\psline[linecolor=black, linewidth=0.04](0.019400634,0.8)(0.41940063,-0.8)
\end{pspicture}
}
}


\def\DiamondFA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.81414217)(0.5185577,0.81414217)
\psline[linecolor=black, linewidth=0.04](0.09855774,0.8)(0.49855775,0.4)(0.49855775,-0.4)(0.09855774,-0.8)
\psline[linecolor=black, linewidth=0.04](0.49855775,0.8)(0.09855774,0.4)(0.09855774,-0.4)(0.49855775,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.0)
\end{pspicture}
}
}


\def\DiamondF{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.81414217)(0.5185577,0.81414217)
\psline[linecolor=black, linewidth=0.04](0.02,0.8)(0.42,0.4)(0.42,-0.4)(0.02,-0.8)
\psline[linecolor=black, linewidth=0.04](0.42,0.8)(0.02,0.4)(0.02,-0.4)(0.42,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.42,0.0)
\end{pspicture}
}
}



\def\DiamondE{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8170774)(6.04,0.8170774)
\psline[linecolor=black, linewidth=0.04](0.42,0.80293524)(0.02,0.40293527)(0.02,-0.39706475)(0.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.22,0.80293524)(0.82,0.40293527)(0.82,-0.39706475)(1.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.02,0.80293524)(0.42,0.40293527)(0.42,-0.39706475)(0.02,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](0.42,0.002935257)
\psline[linecolor=black, linewidth=0.04](0.82,0.80293524)(1.22,0.40293527)(1.22,-0.39706475)(0.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.62,0.80293524)(2.02,0.40293527)(2.02,-0.39706475)(1.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.02,0.80293524)(1.62,0.40293527)(1.62,-0.39706475)(2.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.42,0.80293524)(2.82,0.40293527)(2.82,-0.39706475)(2.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.82,0.80293524)(2.42,0.40293527)(2.42,-0.39706475)(2.82,-0.7970647)(2.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.22,0.80293524)(3.62,0.40293527)(3.62,-0.39706475)(3.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.62,0.80293524)(3.22,0.40293527)(3.22,-0.39706475)(3.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.02,0.80293524)(4.42,0.40293527)(4.42,-0.39706475)(4.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.42,0.80293524)(4.02,0.40293527)(4.02,-0.39706475)(4.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.82,0.80293524)(5.22,0.40293527)(5.22,-0.39706475)(4.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.22,0.80293524)(4.82,0.40293527)(4.82,-0.39706475)(5.22,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](1.22,0.002935257)
\psdots[linecolor=black, dotsize=0.2](2.02,0.002935257)
\psdots[linecolor=black, dotsize=0.2](2.82,0.002935257)
\psdots[linecolor=black, dotsize=0.2](3.62,0.002935257)
\psdots[linecolor=black, dotsize=0.2](4.42,0.002935257)
\psdots[linecolor=black, dotsize=0.2](5.22,0.002935257)
\psline[linecolor=black, linewidth=0.04](5.62,0.80293524)(6.02,0.40293527)(6.02,-0.39706475)(5.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](6.02,0.80293524)(5.62,0.40293527)(5.62,-0.39706475)(6.02,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](5.62,0.002935257)
\end{pspicture}
}
}


\def\DiamondDA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8170774)(6.04,0.8170774)
\psline[linecolor=black, linewidth=0.04](0.42,0.80293524)(0.02,0.40293527)(0.02,-0.39706475)(0.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.82,0.80293524)(1.62,0.002935257)(0.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.02,0.80293524)(1.22,0.002935257)(2.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.62,0.80293524)(2.42,0.002935257)(1.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.42,0.80293524)(3.22,0.002935257)(2.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.82,0.80293524)(2.02,0.002935257)(2.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.22,0.80293524)(4.02,0.002935257)(3.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.62,0.80293524)(2.82,0.002935257)(3.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.42,0.80293524)(3.62,0.002935257)(4.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.02,0.80293524)(4.82,0.002935257)(4.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.82,0.80293524)(5.62,0.002935257)(4.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.22,0.80293524)(4.42,0.002935257)(5.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](6.02,0.80293524)(5.22,0.002935257)(6.02,-0.7970647)(6.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.62,0.80293524)(6.02,0.40293527)(6.02,-0.39706475)(5.62,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](5.62,0.40293527)
\psline[linecolor=black, linewidth=0.04](1.22,0.80293524)(0.82,0.40293527)(0.82,-0.39706475)(1.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.02,0.80293524)(0.42,0.40293527)(0.42,-0.39706475)(0.02,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](0.42,0.002935257)
\end{pspicture}
}
}


\def\DiamondD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8282843)(6.06,0.8282843)
\psline[linecolor=black, linewidth=0.04](0.44,0.8)(0.04,0.4)(0.04,-0.4)(0.44,-0.8)
\psline[linecolor=black, linewidth=0.04](0.84,0.8)(1.64,0.0)(0.84,-0.8)
\psline[linecolor=black, linewidth=0.04](2.04,0.8)(1.24,0.0)(2.04,-0.8)
\psline[linecolor=black, linewidth=0.04](1.64,0.8)(2.44,0.0)(1.64,-0.8)
\psline[linecolor=black, linewidth=0.04](2.44,0.8)(3.24,0.0)(2.44,-0.8)
\psline[linecolor=black, linewidth=0.04](2.84,0.8)(2.04,0.0)(2.84,-0.8)
\psline[linecolor=black, linewidth=0.04](3.24,0.8)(4.04,0.0)(3.24,-0.8)
\psline[linecolor=black, linewidth=0.04](3.64,0.8)(2.84,0.0)(3.64,-0.8)
\psline[linecolor=black, linewidth=0.04](4.44,0.8)(3.64,0.0)(4.44,-0.8)
\psline[linecolor=black, linewidth=0.04](4.04,0.8)(4.84,0.0)(4.04,-0.8)
\psline[linecolor=black, linewidth=0.04](4.84,0.8)(5.64,0.0)(4.84,-0.8)
\psline[linecolor=black, linewidth=0.04](5.24,0.8)(4.44,0.0)(5.24,-0.8)
\psline[linecolor=black, linewidth=0.04](6.04,0.8)(5.24,0.0)(6.04,-0.8)(6.04,-0.8)
\psline[linecolor=black, linewidth=0.04](5.64,0.8)(6.04,0.4)(6.04,-0.4)(5.64,-0.8)
\psdots[linecolor=black, dotsize=0.2](5.64,0.4)
\psline[linecolor=black, linewidth=0.04](1.24,0.8)(0.84,0.4)(0.84,-0.4)(1.24,-0.8)
\psline[linecolor=black, linewidth=0.04](0.04,0.8)(0.44,0.4)(0.44,-0.4)(0.04,-0.8)
\psdots[linecolor=black, dotsize=0.2](0.84,0.0)
\psline[linecolor=black, linewidth=0.08](0.04,0.8)(0.44,0.4)(0.44,-0.4)(0.04,-0.8)
\psline[linecolor=black, linewidth=0.08](0.44,0.8)(0.04,0.4)(0.04,-0.4)(0.44,-0.8)
\end{pspicture}}
}


\def\DiamondCA{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8170774)(6.04,0.8170774)
\psline[linecolor=black, linewidth=0.04](0.02,0.80293524)(0.82,0.002935257)(0.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.42,0.80293524)(0.02,0.40293527)(0.02,-0.39706475)(0.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.22,0.80293524)(0.42,0.002935257)(1.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.82,0.80293524)(1.62,0.002935257)(0.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.02,0.80293524)(1.22,0.002935257)(2.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.62,0.80293524)(2.42,0.002935257)(1.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.42,0.80293524)(3.22,0.002935257)(2.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.82,0.80293524)(2.02,0.002935257)(2.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.22,0.80293524)(4.02,0.002935257)(3.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.62,0.80293524)(2.82,0.002935257)(3.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.42,0.80293524)(3.62,0.002935257)(4.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.02,0.80293524)(4.82,0.002935257)(4.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.82,0.80293524)(5.62,0.002935257)(4.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.22,0.80293524)(4.42,0.002935257)(5.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](6.02,0.80293524)(5.22,0.002935257)(6.02,-0.7970647)(6.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.62,0.80293524)(6.02,0.40293527)(6.02,-0.39706475)(5.62,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](5.62,0.40293527)
\end{pspicture}
}
}




\def\DiamondC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-0.8170774)(6.04,0.8170774)
\psline[linecolor=black, linewidth=0.04](0.02,0.80293524)(0.82,0.002935257)(0.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.42,0.80293524)(0.02,0.40293527)(0.02,-0.39706475)(0.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.22,0.80293524)(0.42,0.002935257)(1.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](0.82,0.80293524)(1.62,0.002935257)(0.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.02,0.80293524)(1.22,0.002935257)(2.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](1.62,0.80293524)(2.42,0.002935257)(1.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.42,0.80293524)(3.22,0.002935257)(2.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](2.82,0.80293524)(2.02,0.002935257)(2.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.22,0.80293524)(4.02,0.002935257)(3.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](3.62,0.80293524)(2.82,0.002935257)(3.62,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.42,0.80293524)(3.62,0.002935257)(4.42,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.02,0.80293524)(4.82,0.002935257)(4.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](4.82,0.80293524)(5.62,0.002935257)(4.82,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.22,0.80293524)(4.42,0.002935257)(5.22,-0.7970647)
\psline[linecolor=black, linewidth=0.04](6.02,0.80293524)(5.22,0.002935257)(6.02,-0.7970647)(6.02,-0.7970647)
\psline[linecolor=black, linewidth=0.04](5.62,0.80293524)(6.02,0.40293527)(6.02,-0.39706475)(5.62,-0.7970647)
\psdots[linecolor=black, dotsize=0.2](0.42,0.40293527)
\end{pspicture}
}
}


\def\DiamondBA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.4 .4} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](0,-3.614142)(6.04,3.614142)
\psline[linecolor=black, linewidth=0.04](3.22,3.6)(0.82,1.1999998)(0.02,0.39999986)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,3.6)(6.02,0.39999986)(6.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,3.6)(2.42,3.1999998)(5.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,3.6)(2.02,2.8)(4.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.62,3.6)(1.62,2.3999999)
\psline[linecolor=black, linewidth=0.04](1.62,2.3999999)(3.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,3.6)(1.22,1.9999999)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,3.6)(0.82,1.5999999)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,3.6)(0.42,1.1999998)(1.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.02,3.6)(0.02,0.79999983)(0.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,3.6)(3.62,3.1999998)(0.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.02,3.6)(4.02,2.8)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,3.6)(4.42,2.3999999)(2.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.82,3.6)(4.82,1.9999999)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.22,3.6)(5.22,1.5999999)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.62,3.6)(5.62,1.1999998)(4.82,0.39999986)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.02,3.6)(6.02,0.79999983)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,0.39999986)(0.82,0.0)
\psline[linecolor=black, linewidth=0.04](0.82,0.39999986)(0.82,0.39999986)(0.42,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(4.82,0.39999986)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(4.02,0.39999986)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(3.22,0.39999986)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.42,0.39999986)(2.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.62,0.39999986)(1.62,0.39999986)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,0.79999983)(1.22,0.39999986)(1.62,0.0)(1.62,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.02,0.39999986)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(3.22,0.0)(3.22,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.39999986)(4.02,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.39999986)(4.42,0.39999986)(4.82,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.39999986)(5.22,0.39999986)(5.62,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(6.02,-0.80000013)(6.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.02,-0.80000013)(0.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(5.62,-1.2000002)(5.62,-1.2000002)(5.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(4.42,-0.80000013)(5.22,-1.6000001)(5.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(4.42,-1.6000001)(4.82,-2.0000002)(4.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(3.62,-1.6000001)(4.42,-2.4)(4.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(2.82,-1.6000001)(4.02,-2.8000002)(4.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.42,0.0)(2.02,-1.6000001)(3.62,-3.2)(3.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-0.40000015)(3.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(0.82,-0.80000013)(0.42,-1.2000002)(0.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(1.62,-0.80000013)(0.82,-1.6000001)(0.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.22,0.0)(2.02,-1.2000002)(1.22,-2.0000002)(1.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(3.22,-0.80000013)(1.62,-2.4)(1.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.82,0.0)(3.22,-1.6000001)(2.02,-2.8000002)(2.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](5.62,0.0)(4.02,-1.6000001)(2.42,-3.2)(2.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.02,0.0)(6.02,-0.40000015)(2.82,-3.6000001)
\psdots[linecolor=black, dotsize=0.2](5.62,0.39999986)
\end{pspicture}
}
}



\def\DiamondB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.4 .4} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-3](0,-3.614142)(6.04,3.614142)
\psline[linecolor=black, linewidth=0.04](3.22,3.6)(0.82,1.1999998)(0.02,0.39999986)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,3.6)(6.02,0.39999986)(6.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,3.6)(2.42,3.1999998)(5.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,3.6)(2.02,2.8)(4.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.62,3.6)(1.62,2.3999999)
\psline[linecolor=black, linewidth=0.04](1.62,2.3999999)(3.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,3.6)(1.22,1.9999999)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,3.6)(0.82,1.5999999)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,3.6)(0.42,1.1999998)(1.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.02,3.6)(0.02,0.79999983)(0.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,3.6)(3.62,3.1999998)(0.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.02,3.6)(4.02,2.8)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,3.6)(4.42,2.3999999)(2.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.82,3.6)(4.82,1.9999999)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.22,3.6)(5.22,1.5999999)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](5.62,3.6)(5.62,1.1999998)(4.82,0.39999986)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](6.02,3.6)(6.02,0.79999983)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.42,0.39999986)(0.82,0.0)
\psline[linecolor=black, linewidth=0.04](0.82,0.39999986)(0.82,0.39999986)(0.42,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(5.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(4.82,0.39999986)(4.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(4.02,0.39999986)(4.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(3.22,0.39999986)(3.22,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.42,0.39999986)(2.42,0.39999986)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.62,0.39999986)(1.62,0.39999986)(1.62,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,0.79999983)(1.22,0.39999986)(1.62,0.0)(1.62,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.02,0.39999986)(2.02,0.39999986)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(3.22,0.0)(3.22,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.39999986)(4.02,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.39999986)(4.42,0.39999986)(4.82,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.39999986)(5.22,0.39999986)(5.62,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(6.02,-0.80000013)(6.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.02,-0.80000013)(0.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(5.62,-1.2000002)(5.62,-1.2000002)(5.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(4.42,-0.80000013)(5.22,-1.6000001)(5.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(4.42,-1.6000001)(4.82,-2.0000002)(4.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(3.62,-1.6000001)(4.42,-2.4)(4.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(2.82,-1.6000001)(4.02,-2.8000002)(4.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.42,0.0)(2.02,-1.6000001)(3.62,-3.2)(3.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-0.40000015)(3.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(0.82,-0.80000013)(0.42,-1.2000002)(0.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(1.62,-0.80000013)(0.82,-1.6000001)(0.82,-3.6000001)
\psline[linecolor=black, linewidth=0.04](3.22,0.0)(2.02,-1.2000002)(1.22,-2.0000002)(1.22,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(3.22,-0.80000013)(1.62,-2.4)(1.62,-3.6000001)
\psline[linecolor=black, linewidth=0.04](4.82,0.0)(3.22,-1.6000001)(2.02,-2.8000002)(2.02,-3.6000001)
\psline[linecolor=black, linewidth=0.04](5.62,0.0)(4.02,-1.6000001)(2.42,-3.2)(2.42,-3.6000001)
\psline[linecolor=black, linewidth=0.04](6.02,0.0)(6.02,-0.40000015)(2.82,-3.6000001)
\psdots[linecolor=black, dotsize=0.2](0.42,0.39999986)
\end{pspicture}
}
}



\def\DimanondARightPoint{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.3 .3} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6](0,-6.014142)(6.04,6.014142)
\psline[linecolor=black, linewidth=0.04](3.22,6.0)(0.02,2.8)(0.02,1.5999999)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,6.0)(6.02,2.8)(6.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,6.0)(2.42,5.6)(5.22,2.8)
\psline[linecolor=black, linewidth=0.04](2.02,6.0)(2.02,5.2)(4.42,2.8)
\psline[linecolor=black, linewidth=0.04](1.62,6.0)(1.62,4.7999997)
\psline[linecolor=black, linewidth=0.04](1.62,4.7999997)(3.62,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,6.0)(1.22,4.3999996)(2.82,2.8)
\psline[linecolor=black, linewidth=0.04](0.82,6.0)(0.82,3.9999998)(2.02,2.8)
\psline[linecolor=black, linewidth=0.04](0.42,6.0)(0.42,3.6)(1.22,2.8)
\psline[linecolor=black, linewidth=0.04](0.02,6.0)(0.02,3.1999998)(0.42,2.8)
\psline[linecolor=black, linewidth=0.04](3.62,6.0)(3.62,5.6)(0.82,2.8)
\psline[linecolor=black, linewidth=0.04](4.02,6.0)(4.02,5.2)(1.62,2.8)
\psline[linecolor=black, linewidth=0.04](4.42,6.0)(4.42,4.7999997)(2.42,2.8)
\psline[linecolor=black, linewidth=0.04](4.82,6.0)(4.82,4.3999996)(3.22,2.8)
\psline[linecolor=black, linewidth=0.04](5.22,6.0)(5.22,3.9999998)(4.02,2.8)
\psline[linecolor=black, linewidth=0.04](5.62,6.0)(5.62,3.6)(4.82,2.8)(4.82,2.8)
\psline[linecolor=black, linewidth=0.04](6.02,6.0)(6.02,3.1999998)(5.62,2.8)
\psline[linecolor=black, linewidth=0.04](0.42,2.8)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,2.8)(0.42,2.3999999)(0.42,0.0)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(5.62,2.8)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.42,0.39999986)(4.82,2.8)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.02,0.79999983)(4.02,2.8)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(1.62,1.1999998)(3.22,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.22,1.5999999)(2.42,2.8)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.82,1.9999999)(1.62,2.8)(1.62,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,2.8)(3.62,0.39999986)(3.62,0.0)(3.62,0.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(4.02,0.79999983)(2.02,2.8)
\psline[linecolor=black, linewidth=0.04](2.82,2.8)(4.42,1.1999998)(4.42,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,2.8)(4.82,1.5999999)
\psline[linecolor=black, linewidth=0.04](4.82,1.5999999)(4.82,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,2.8)(5.22,1.9999999)(5.22,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,2.8)(5.62,2.3999999)(5.62,0.0)
\psline[linecolor=black, linewidth=0.04](3.22,-0.40000015)(6.02,-3.2)(6.02,-6.0)
\psline[linecolor=black, linewidth=0.04](2.82,-0.40000015)(0.02,-3.2)(0.02,-6.0)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.42,-0.40000015)(5.62,-3.6000001)(5.62,-6.0)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.02,-0.80000013)(5.22,-4.0)(5.22,-6.0)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(1.62,-1.2000002)(4.82,-4.4)(4.82,-6.0)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.22,-1.6000001)(4.42,-4.8)(4.42,-6.0)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.82,-2.0000002)(4.02,-5.2000003)(4.02,-6.0)
\psline[linecolor=black, linewidth=0.04](0.42,0.0)(0.42,-2.4)(3.62,-5.6000004)(3.62,-6.0)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-2.8000002)(3.22,-6.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(3.62,-0.40000015)(0.42,-3.6000001)(0.42,-6.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(4.02,-0.80000013)(0.82,-4.0)(0.82,-6.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(4.42,-1.2000002)(1.22,-4.4)(1.22,-6.0)
\psline[linecolor=black, linewidth=0.04](4.82,0.0)(4.82,-1.6000001)(1.62,-4.8)(1.62,-6.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(5.22,-2.0000002)(2.02,-5.2000003)(2.02,-6.0)
\psline[linecolor=black, linewidth=0.04](5.62,0.0)(5.62,-2.4)(2.42,-5.6000004)(2.42,-6.0)
\psline[linecolor=black, linewidth=0.04](6.02,0.0)(6.02,-2.8000002)(2.82,-6.0)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(2.82,-0.40000015)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(3.22,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](3.22,0.0)
\end{pspicture}
}
 }


\def\DimanondALeftPoint{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.3 .3} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6](0,-6.014142)(6.04,6.014142)
\psline[linecolor=black, linewidth=0.04](3.22,6.0)(0.02,2.8)(0.02,1.5999999)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,6.0)(6.02,2.8)(6.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,6.0)(2.42,5.6)(5.22,2.8)
\psline[linecolor=black, linewidth=0.04](2.02,6.0)(2.02,5.2)(4.42,2.8)
\psline[linecolor=black, linewidth=0.04](1.62,6.0)(1.62,4.7999997)
\psline[linecolor=black, linewidth=0.04](1.62,4.7999997)(3.62,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,6.0)(1.22,4.3999996)(2.82,2.8)
\psline[linecolor=black, linewidth=0.04](0.82,6.0)(0.82,3.9999998)(2.02,2.8)
\psline[linecolor=black, linewidth=0.04](0.42,6.0)(0.42,3.6)(1.22,2.8)
\psline[linecolor=black, linewidth=0.04](0.02,6.0)(0.02,3.1999998)(0.42,2.8)
\psline[linecolor=black, linewidth=0.04](3.62,6.0)(3.62,5.6)(0.82,2.8)
\psline[linecolor=black, linewidth=0.04](4.02,6.0)(4.02,5.2)(1.62,2.8)
\psline[linecolor=black, linewidth=0.04](4.42,6.0)(4.42,4.7999997)(2.42,2.8)
\psline[linecolor=black, linewidth=0.04](4.82,6.0)(4.82,4.3999996)(3.22,2.8)
\psline[linecolor=black, linewidth=0.04](5.22,6.0)(5.22,3.9999998)(4.02,2.8)
\psline[linecolor=black, linewidth=0.04](5.62,6.0)(5.62,3.6)(4.82,2.8)(4.82,2.8)
\psline[linecolor=black, linewidth=0.04](6.02,6.0)(6.02,3.1999998)(5.62,2.8)
\psline[linecolor=black, linewidth=0.04](0.42,2.8)(2.82,0.39999986)
\psline[linecolor=black, linewidth=0.04](0.82,2.8)(0.42,2.3999999)(0.42,0.0)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(5.62,2.8)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.42,0.39999986)(4.82,2.8)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.02,0.79999983)(4.02,2.8)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(1.62,1.1999998)(3.22,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.22,1.5999999)(2.42,2.8)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.82,1.9999999)(1.62,2.8)(1.62,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,2.8)(3.62,0.39999986)(3.62,0.0)(3.62,0.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(4.02,0.79999983)(2.02,2.8)
\psline[linecolor=black, linewidth=0.04](2.82,2.8)(4.42,1.1999998)(4.42,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,2.8)(4.82,1.5999999)
\psline[linecolor=black, linewidth=0.04](4.82,1.5999999)(4.82,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,2.8)(5.22,1.9999999)(5.22,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,2.8)(5.62,2.3999999)(5.62,0.0)
\psline[linecolor=black, linewidth=0.04](3.22,-0.40000015)(6.02,-3.2)(6.02,-6.0)
\psline[linecolor=black, linewidth=0.04](2.82,-0.40000015)(0.02,-3.2)(0.02,-6.0)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.42,-0.40000015)(5.62,-3.6000001)(5.62,-6.0)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.02,-0.80000013)(5.22,-4.0)(5.22,-6.0)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(1.62,-1.2000002)(4.82,-4.4)(4.82,-6.0)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.22,-1.6000001)(4.42,-4.8)(4.42,-6.0)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.82,-2.0000002)(4.02,-5.2000003)(4.02,-6.0)
\psline[linecolor=black, linewidth=0.04](0.42,0.0)(0.42,-2.4)(3.62,-5.6000004)(3.62,-6.0)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-2.8000002)(3.22,-6.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(3.62,-0.40000015)(0.42,-3.6000001)(0.42,-6.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(4.02,-0.80000013)(0.82,-4.0)(0.82,-6.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(4.42,-1.2000002)(1.22,-4.4)(1.22,-6.0)
\psline[linecolor=black, linewidth=0.04](4.82,0.0)(4.82,-1.6000001)(1.62,-4.8)(1.62,-6.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(5.22,-2.0000002)(2.02,-5.2000003)(2.02,-6.0)
\psline[linecolor=black, linewidth=0.04](5.62,0.0)(5.62,-2.4)(2.42,-5.6000004)(2.42,-6.0)
\psline[linecolor=black, linewidth=0.04](6.02,0.0)(6.02,-2.8000002)(2.82,-6.0)
\psline[linecolor=black, linewidth=0.04](2.82,0.39999986)(2.82,-0.40000015)
\psline[linecolor=black, linewidth=0.04](3.22,0.39999986)(3.22,-0.40000015)
\psdots[linecolor=black, dotsize=0.2](2.82,0.0)
\end{pspicture}
}}

\def\DiamondA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.3 .3} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-6](0,-6.014142)(6.04,6.014142)
\psline[linecolor=black, linewidth=0.04](3.22,6.0)(0.02,2.8)(0.02,1.5999999)(0.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,6.0)(6.02,2.8)(6.02,0.0)
\psline[linecolor=black, linewidth=0.04](2.42,6.0)(2.42,5.6)(5.22,2.8)
\psline[linecolor=black, linewidth=0.04](2.02,6.0)(2.02,5.2)(4.42,2.8)
\psline[linecolor=black, linewidth=0.04](1.62,6.0)(1.62,4.7999997)
\psline[linecolor=black, linewidth=0.04](1.62,4.7999997)(3.62,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,6.0)(1.22,4.3999996)(2.82,2.8)
\psline[linecolor=black, linewidth=0.04](0.82,6.0)(0.82,3.9999998)(2.02,2.8)
\psline[linecolor=black, linewidth=0.04](0.42,6.0)(0.42,3.6)(1.22,2.8)
\psline[linecolor=black, linewidth=0.04](0.02,6.0)(0.02,3.1999998)(0.42,2.8)
\psline[linecolor=black, linewidth=0.04](3.62,6.0)(3.62,5.6)(0.82,2.8)
\psline[linecolor=black, linewidth=0.04](4.02,6.0)(4.02,5.2)(1.62,2.8)
\psline[linecolor=black, linewidth=0.04](4.42,6.0)(4.42,4.7999997)(2.42,2.8)
\psline[linecolor=black, linewidth=0.04](4.82,6.0)(4.82,4.3999996)(3.22,2.8)
\psline[linecolor=black, linewidth=0.04](5.22,6.0)(5.22,3.9999998)(4.02,2.8)
\psline[linecolor=black, linewidth=0.04](5.62,6.0)(5.62,3.6)(4.82,2.8)(4.82,2.8)
\psline[linecolor=black, linewidth=0.04](6.02,6.0)(6.02,3.1999998)(5.62,2.8)
\psline[linecolor=black, linewidth=0.04](0.42,2.8)(3.22,0.0)
\psline[linecolor=black, linewidth=0.04](0.82,2.8)(0.42,2.3999999)(0.42,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(5.62,2.8)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.42,0.39999986)(4.82,2.8)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.02,0.79999983)(4.02,2.8)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(1.62,1.1999998)(3.22,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.22,1.5999999)(2.42,2.8)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.82,1.9999999)(1.62,2.8)(1.62,2.8)
\psline[linecolor=black, linewidth=0.04](1.22,2.8)(3.62,0.39999986)(3.62,0.0)(3.62,0.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(4.02,0.79999983)(2.02,2.8)
\psline[linecolor=black, linewidth=0.04](2.82,2.8)(4.42,1.1999998)(4.42,0.0)
\psline[linecolor=black, linewidth=0.04](3.62,2.8)(4.82,1.5999999)
\psline[linecolor=black, linewidth=0.04](4.82,1.5999999)(4.82,0.0)
\psline[linecolor=black, linewidth=0.04](4.42,2.8)(5.22,1.9999999)(5.22,0.0)
\psline[linecolor=black, linewidth=0.04](5.22,2.8)(5.62,2.3999999)(5.62,0.0)
\psline[linecolor=black, linewidth=0.04](2.82,0.0)(6.02,-3.2)(6.02,-6.0)
\psline[linecolor=black, linewidth=0.04](3.22,0.0)(0.02,-3.2)(0.02,-6.0)
\psline[linecolor=black, linewidth=0.04](2.42,0.0)(2.42,-0.40000015)(5.62,-3.6000001)(5.62,-6.0)
\psline[linecolor=black, linewidth=0.04](2.02,0.0)(2.02,-0.80000013)(5.22,-4.0)(5.22,-6.0)
\psline[linecolor=black, linewidth=0.04](1.62,0.0)(1.62,-1.2000002)(4.82,-4.4)(4.82,-6.0)
\psline[linecolor=black, linewidth=0.04](1.22,0.0)(1.22,-1.6000001)(4.42,-4.8)(4.42,-6.0)
\psline[linecolor=black, linewidth=0.04](0.82,0.0)(0.82,-2.0000002)(4.02,-5.2000003)(4.02,-6.0)
\psline[linecolor=black, linewidth=0.04](0.42,0.0)(0.42,-2.4)(3.62,-5.6000004)(3.62,-6.0)
\psline[linecolor=black, linewidth=0.04](0.02,0.0)(0.02,-2.8000002)(3.22,-6.0)
\psline[linecolor=black, linewidth=0.04](3.62,0.0)(3.62,-0.40000015)(0.42,-3.6000001)(0.42,-6.0)
\psline[linecolor=black, linewidth=0.04](4.02,0.0)(4.02,-0.80000013)(0.82,-4.0)(0.82,-6.0)
\psline[linecolor=black, linewidth=0.04](4.42,0.0)(4.42,-1.2000002)(1.22,-4.4)(1.22,-6.0)
\psline[linecolor=black, linewidth=0.04](4.82,0.0)(4.82,-1.6000001)(1.62,-4.8)(1.62,-6.0)
\psline[linecolor=black, linewidth=0.04](5.22,0.0)(5.22,-2.0000002)(2.02,-5.2000003)(2.02,-6.0)
\psline[linecolor=black, linewidth=0.04](5.62,0.0)(5.62,-2.4)(2.42,-5.6000004)(2.42,-6.0)
\psline[linecolor=black, linewidth=0.04](6.02,0.0)(6.02,-2.8000002)(2.82,-6.0)
\end{pspicture}
}
}


\def\TrenzaSimplificadaE{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2)(1.64,1.2)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(1.62,-1.2)
\rput(0,-1.4){$\small i$}
\rput(0.9,-1.4){$ {\small i-1}$}
\rput(1.7,-1.4){$\small i$}
\end{pspicture}
}
}


\def\TrenzaSimplificadaD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2)(1.64,1.2)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(1.62,-1.2)
\rput(0,-1.4){$\small i$}
\rput(0.9,-1.4){$ {\small i+1}$}
\rput(1.7,-1.4){$\small i$}
\end{pspicture}
}
}

\def\TrenzaSimplificadaC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2141422)(1.64,1.2141422)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,0.4)(1.62,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(1.62,0.4)(1.62,-0.4)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(0.02,-0.4)(0.02,-1.2)
\rput(0,-1.4){$\small i$}
\rput(0.9,-1.4){$ {\small i-1}$}
\rput(1.7,-1.4){$\small i$}
\end{pspicture}
}
}



\def\TrenzaSimplificadaB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2141422)(1.64,1.2141422)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,0.4)(1.62,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(1.62,0.4)(1.62,-0.4)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(0.02,-0.4)(0.02,-1.2)
\rput(0,-1.4){$\small i$}
\rput(0.9,-1.4){$ {\small i+1}$}
\rput(1.7,-1.4){$\small i$}
\end{pspicture}
}
}

\def\TrenzaSimplificadaX{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2141422)(1.64,1.2141422)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.82,0.4)(1.62,-0.4)(1.62,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(0.02,0.4)(0.02,-0.4)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(1.62,0.4)(0.02,-1.2)
\rput(0,-1.4){$\small a$}
\rput(0.9,-1.4){$ {\small a+1}$}
\rput(1.7,-1.4){$\small a$}
\end{pspicture}
}
}


\def\TrenzaSimplificada{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2141422)(1.64,1.2141422)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.82,0.4)(1.62,-0.4)(1.62,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(0.02,0.4)(0.02,-0.4)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(1.62,0.4)(0.02,-1.2)
\rput(0,-1.4){$\small i$}
\rput(0.9,-1.4){$ {\small i+1}$}
\rput(1.7,-1.4){$\small i$}
\end{pspicture}
}
}

\def\TrenzaSimplificadaA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.7 .7} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.2](0,-1.2141422)(1.64,1.2141422)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.82,0.4)(1.62,-0.4)(1.62,-1.2)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(0.02,0.4)(0.02,-0.4)(0.82,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(1.62,0.4)(0.02,-1.2)
\rput(0,-1.4){$\small i$}
\rput(0.9,-1.4){$ {\small i-1}$}
\rput(1.7,-1.4){$\small i$}
\end{pspicture}
}
}

\def\UltimasRelaciones{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6)(1.6985577,0.6)
\psline[linecolor=black, linewidth=0.04](0.07855774,0.6)(0.07855774,-0.6)
\psline[linecolor=black, linewidth=0.04](0.47855774,0.6)(0.47855774,-0.6)
\psline[linecolor=black, linewidth=0.04](1.6785578,0.6)(1.6785578,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.02)
\rput(1.1,.1){$\cdots $}
\rput(0.1,-.8){$i_1$}
\rput(0.5,-.8){$i_2$}
\rput(1.7,-.8){$i_n$}
\end{pspicture}
}
}


\def\UltimasRelacionesA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6)(1.6985577,0.6)
\psline[linecolor=black, linewidth=0.04](0.07855774,0.6)(0.07855774,-0.6)
\psline[linecolor=black, linewidth=0.04](0.47855774,0.6)(0.47855774,-0.6)
\psline[linecolor=black, linewidth=0.04](1.6785578,0.6)(1.6785578,-0.6)
\rput(1.1,.1){$\cdots $}
\rput(0.1,-.8){$i_1$}
\rput(0.5,-.8){$i_2$}
\rput(1.7,-.8){$i_n$}
\end{pspicture}
}
}



\def\TrenzaRelationA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.5](0,-0.6141422)(0.84,0.6141422)
\psline[linecolor=black, linewidth=0.04](0.02,0.6)(0.82,-0.2)(0.82,-0.6)
\psline[linecolor=black, linewidth=0.04](0.42,0.6)(0.02,0.2)(0.02,-0.2)(0.42,-0.6)
\psline[linecolor=black, linewidth=0.04](0.82,0.6)(0.82,0.2)(0.42,-0.2)(0.02,-0.6)
\rput(0,-.8){$i$}
\rput(0.4,-.8){$j$}
\rput(0.8,-.8){$k$}
\end{pspicture}
}
}

\def\TrenzaRelationB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.5](0,-0.6141422)(0.84,0.6141422)
\psline[linecolor=black, linewidth=0.04](0.02,0.6)(0.02,0.2)(0.82,-0.6)
\psline[linecolor=black, linewidth=0.04](0.42,0.6)(0.82,0.2)(0.82,-0.2)(0.42,-0.6)
\psline[linecolor=black, linewidth=0.04](0.82,0.6)(0.02,-0.2)(0.02,-0.6)
\rput(0,-.8){$i$}
\rput(0.4,-.8){$j$}
\rput(0.8,-.8){$k$}
\end{pspicture}
}
}

\def\TrenzaRelationC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-0.5](0,-0.6)(0.84,0.6)
\psline[linecolor=black, linewidth=0.04](0.02,0.6)(0.02,-0.6)
\psline[linecolor=black, linewidth=0.04](0.42,0.6)(0.42,-0.6)
\psline[linecolor=black, linewidth=0.04](0.82,0.6)(0.82,-0.6)
\rput(0,-.8){$i$}
\rput(0.4,-.8){$j$}
\rput(0.8,-.8){$k$}
\end{pspicture}
}
}



\def\QuadraticRelationD{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6)(0.91855776,0.6)
\psline[linecolor=black, linewidth=0.04](0.09855774,0.6)(0.09855774,-0.6)
\psline[linecolor=black, linewidth=0.04](0.8985577,0.6)(0.8985577,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.8985577,0.02)
\rput(0.1,-.8){$i$}
\rput(.8,-.8){$j$}
\end{pspicture}
}
}


\def\QuadraticRelationC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6)(0.91855776,0.6)
\psline[linecolor=black, linewidth=0.04](0.09855774,0.6)(0.09855774,-0.6)
\psline[linecolor=black, linewidth=0.04](0.8985577,0.6)(0.8985577,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.09855774,0.02)
\rput(0.1,-.8){$i$}
\rput(.9,-.8){$j$}
\end{pspicture}
}
}


\def\QuadraticRelationB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.8](0,-1)(0.84,1)
\psline[linecolor=black, linewidth=0.04](0.02,0.6)(0.02,-0.6)
\psline[linecolor=black, linewidth=0.04](0.62,0.6)(0.62,-0.6)
\rput(0,-.8){$i$}
\rput(.7,-.8){$j$}
\end{pspicture}
}
}

\def\QuadraticRelationA{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2](0,-2)(0.84067506,2)
\psline[linecolor=black, linewidth=0.04](0.016646119,1.1999999)(0.8166461,0.0)(0.016646119,-1.2)
\psline[linecolor=black, linewidth=0.04](0.8166461,1.1999999)(0.016646119,0.0)
\psline[linecolor=black, linewidth=0.04](0.016646119,0.0)(0.8166461,-1.2)
\rput(0,-1.4){$i$}
\rput(.7,-1.4){$j$}
\end{pspicture}
}
  }


\def\CruceRelationAA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6141422)(1.2282836,0.6141422)
\psline[linecolor=black, linewidth=0.04](0.0141418455,0.6)(1.2141418,-0.6)
\psline[linecolor=black, linewidth=0.04](1.2141418,0.6)(0.0141418455,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.81414187,0.2)
\rput(0,-.8){$i$}
\rput(1.2,-.8){$j$}
\end{pspicture}
}
}

\def\CruceRelationBB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6141422)(1.2282836,0.6141422)
\psline[linecolor=black, linewidth=0.04](0.0141418455,0.6)(1.2141418,-0.6)
\psline[linecolor=black, linewidth=0.04](1.2141418,0.6)(0.0141418455,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.4,-0.2)
\rput(0,-.8){$i$}
\rput(1.2,-.8){$j$}
\end{pspicture}
}
}


\def\CruceRelationCC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6100154)(1.2400305,0.6100154)
\psline[linecolor=black, linewidth=0.04](0.020030517,0.6100154)(0.020030517,-0.5899846)(0.020030517,-0.5899846)
\psline[linecolor=black, linewidth=0.04](1.2200305,0.6100154)(1.2200305,-0.5899846)
\rput(0,-.8){$i$}
\rput(1.2,-.8){$j$}
\end{pspicture}
}
}



\def\CruceRelationA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6141422)(1.2282836,0.6141422)
\psline[linecolor=black, linewidth=0.04](0.0141418455,0.6)(1.2141418,-0.6)
\psline[linecolor=black, linewidth=0.04](1.2141418,0.6)(0.0141418455,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.81414187,-0.2)
\rput(0,-.8){$i$}
\rput(1.2,-.8){$j$}
\end{pspicture}
}
}

\def\CruceRelationB{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6141422)(1.2282836,0.6141422)
\psline[linecolor=black, linewidth=0.04](0.0141418455,0.6)(1.2141418,-0.6)
\psline[linecolor=black, linewidth=0.04](1.2141418,0.6)(0.0141418455,-0.6)
\psdots[linecolor=black, dotsize=0.2](0.4,0.2)
\rput(0,-.8){$i$}
\rput(1.2,-.8){$j$}
\end{pspicture}
}
}


\def\CruceRelationC{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.8 .8} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-.6](0,-0.6100154)(1.2400305,0.6100154)
\psline[linecolor=black, linewidth=0.04](0.020030517,0.6100154)(0.020030517,-0.5899846)(0.020030517,-0.5899846)
\psline[linecolor=black, linewidth=0.04](1.2200305,0.6100154)(1.2200305,-0.5899846)
\rput(0,-.8){$i$}
\rput(1.2,-.8){$j$}
\end{pspicture}
}
}

\def\UlSecGc{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2](0,-1.8170865)(11.640031,3)
\psline[linecolor=black, linewidth=0.04](0.4200305,1.8029443)(0.4200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](0.8200305,1.8029443)(0.8200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](1.2200305,1.8029443)(1.2200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](1.6200305,1.8029443)(1.6200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.0200305,1.8029443)(2.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.4200306,1.8029443)(2.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.82003,1.8029443)(6.8200307,-0.19705567)(6.8200307,-1.7970557)
\psline[linecolor=black, linewidth=0.04](9.220031,1.8029443)(9.220031,1.4029443)(7.2200303,-0.5970557)(7.2200303,-1.7970557)
\psline[linecolor=black, linewidth=0.04](9.62003,1.8029443)(9.62003,1.0029444)(7.6200304,-0.99705565)(7.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.8200307,1.8029443)(6.8200307,0.20294434)(8.82003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](7.2200303,1.8029443)(7.2200303,0.6029443)(9.220031,-1.3970556)(9.220031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](7.6200304,1.8029443)(7.6200304,1.0029444)(9.62003,-0.99705565)(9.62003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.020031,1.8029443)(8.020031,1.4029443)(10.020031,-0.5970557)(10.020031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.420031,1.8029443)(10.420031,-0.19705567)(10.420031,-1.7970557)(10.420031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.020031,1.8029443)(10.020031,0.6029443)(8.020031,-1.3970556)(8.020031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.420031,1.8029443)(10.420031,0.20294434)(8.420031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](0.020030517,1.8029443)(0.020030517,-1.7970557)(0.020030517,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.82003,1.8029443)(10.82003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](11.220031,1.8029443)(11.220031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](11.62003,1.8029443)(11.62003,-1.7970557)(11.62003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.8200305,1.8029443)(2.8200305,-1.7970557)(2.8200305,-1.7970557)(2.8200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](3.2200305,1.8029443)(3.2200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](3.6200304,1.8029443)(3.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.0200305,1.8029443)(4.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.4200306,1.8029443)(4.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.4200306,1.8029443)(6.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.0200305,1.8029443)(6.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](5.6200304,1.8029443)(5.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](5.2200303,1.8029443)(5.2200303,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.8200307,1.8029443)(4.8200307,-1.7970557)
\rput(0,-2){1}
\rput(.4,-2){4}
\rput(.8,-2){0}
\rput(1.2,-2){3}
\rput(1.6,-2){2}
\rput(2,-2){1}
\rput(2.4,-2){0}
\rput(2.8,-2){4}
\rput(3.2,-2){3}
\rput(3.6,-2){2}
\rput(4,-2){1}
\rput(4.4,-2){0}
\rput(4.8,-2){4}
\rput(5.2,-2){3}
\rput(5.6,-2){2}
\rput(6,-2){1}
\rput(6.4,-2){0}
\rput(6.8,-2){4}
\rput(7.2,-2){3}
\rput(7.6,-2){2}
\rput(8,-2){1}
\rput(8.4,-2){0}
\rput(8.8,-2){4}
\rput(9.2,-2){3}
\rput(9.6,-2){2}
\rput(10,-2){1}
\rput(10.4,-2){0}
\rput(10.8,-2){4}
\rput(11.2,-2){3}
\rput(11.6,-2){2}
\end{pspicture}
}
}


\def\UlSecGb{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2](0,-1.8170865)(11.640031,1.8170865)
\psline[linecolor=black, linewidth=0.04](0.4200305,1.8029443)(0.4200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](0.8200305,1.8029443)(0.8200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](1.2200305,1.8029443)(1.2200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](1.6200305,1.8029443)(1.6200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.0200305,1.8029443)(2.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.4200306,1.8029443)(2.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.8200307,1.8029443)(4.8200307,-0.19705567)(4.8200307,-1.7970557)
\psline[linecolor=black, linewidth=0.04](7.2200303,1.8029443)(7.2200303,1.4029443)(5.2200303,-0.5970557)(5.2200303,-1.7970557)
\psline[linecolor=black, linewidth=0.04](7.6200304,1.8029443)(7.6200304,1.0029444)(5.6200304,-0.99705565)(5.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.8200307,1.8029443)(4.8200307,0.20294434)(6.8200307,-1.7970557)
\psline[linecolor=black, linewidth=0.04](5.2200303,1.8029443)(5.2200303,0.6029443)(7.2200303,-1.3970556)(7.2200303,-1.7970557)
\psline[linecolor=black, linewidth=0.04](5.6200304,1.8029443)(5.6200304,1.0029444)(7.6200304,-0.99705565)(7.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.0200305,1.8029443)(6.0200305,1.4029443)(8.020031,-0.5970557)(8.020031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.4200306,1.8029443)(8.420031,-0.19705567)(8.420031,-1.7970557)(8.420031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.020031,1.8029443)(8.020031,0.6029443)(6.0200305,-1.3970556)(6.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.420031,1.8029443)(8.420031,0.20294434)(6.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](0.020030517,1.8029443)(0.020030517,-1.7970557)(0.020030517,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.82003,1.8029443)(8.82003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](9.220031,1.8029443)(9.220031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](9.62003,1.8029443)(9.62003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.020031,1.8029443)(10.020031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.420031,1.8029443)(10.420031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.82003,1.8029443)(10.82003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](11.220031,1.8029443)(11.220031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](11.62003,1.8029443)(11.62003,-1.7970557)(11.62003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.8200305,1.8029443)(2.8200305,-1.7970557)(2.8200305,-1.7970557)(2.8200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](3.2200305,1.8029443)(3.2200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](3.6200304,1.8029443)(3.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.0200305,1.8029443)(4.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.4200306,1.8029443)(4.4200306,-1.7970557)
\rput(0,-2){1}
\rput(.4,-2){4}
\rput(.8,-2){0}
\rput(1.2,-2){3}
\rput(1.6,-2){2}
\rput(2,-2){1}
\rput(2.4,-2){0}
\rput(2.8,-2){4}
\rput(3.2,-2){3}
\rput(3.6,-2){2}
\rput(4,-2){1}
\rput(4.4,-2){0}
\rput(4.8,-2){4}
\rput(5.2,-2){3}
\rput(5.6,-2){2}
\rput(6,-2){1}
\rput(6.4,-2){0}
\rput(6.8,-2){4}
\rput(7.2,-2){3}
\rput(7.6,-2){2}
\rput(8,-2){1}
\rput(8.4,-2){0}
\rput(8.8,-2){4}
\rput(9.2,-2){3}
\rput(9.6,-2){2}
\rput(10,-2){1}
\rput(10.4,-2){0}
\rput(10.8,-2){4}
\rput(11.2,-2){3}
\rput(11.6,-2){2}
\end{pspicture}
}
}


\def\UlSecGa{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2](0,-1.8170865)(11.640031,1.8170865)
\psline[linecolor=black, linewidth=0.04](0.4200305,1.8029443)(0.4200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](0.8200305,1.8029443)(0.8200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](1.2200305,1.8029443)(1.2200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](1.6200305,1.8029443)(1.6200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.0200305,1.8029443)(2.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.4200306,1.8029443)(2.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.8200307,1.8029443)(2.8200305,-0.19705567)(2.8200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](5.2200303,1.8029443)(5.2200303,1.4029443)(3.2200305,-0.5970557)(3.2200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](5.6200304,1.8029443)(5.6200304,1.0029444)(3.6200304,-0.99705565)(3.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](2.8200305,1.8029443)(2.8200305,0.20294434)(4.8200307,-1.7970557)
\psline[linecolor=black, linewidth=0.04](3.2200305,1.8029443)(3.2200305,0.6029443)(5.2200303,-1.3970556)(5.2200303,-1.7970557)
\psline[linecolor=black, linewidth=0.04](3.6200304,1.8029443)(3.6200304,1.0029444)(5.6200304,-0.99705565)(5.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.0200305,1.8029443)(4.0200305,1.4029443)(6.0200305,-0.5970557)(6.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](4.4200306,1.8029443)(6.4200306,-0.19705567)(6.4200306,-1.7970557)(6.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.0200305,1.8029443)(6.0200305,0.6029443)(4.0200305,-1.3970556)(4.0200305,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.4200306,1.8029443)(6.4200306,0.20294434)(4.4200306,-1.7970557)
\psline[linecolor=black, linewidth=0.04](0.020030517,1.8029443)(0.020030517,-1.7970557)(0.020030517,-1.7970557)
\psline[linecolor=black, linewidth=0.04](6.8200307,1.8029443)(6.8200307,-1.7970557)(6.8200307,-1.7970557)
\psline[linecolor=black, linewidth=0.04](7.2200303,1.8029443)(7.2200303,-1.7970557)
\psline[linecolor=black, linewidth=0.04](7.6200304,1.8029443)(7.6200304,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.020031,1.8029443)(8.020031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.420031,1.8029443)(8.420031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](8.82003,1.8029443)(8.82003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](9.220031,1.8029443)(9.220031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](9.62003,1.8029443)(9.62003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.020031,1.8029443)(10.020031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.420031,1.8029443)(10.420031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](10.82003,1.8029443)(10.82003,-1.7970557)
\psline[linecolor=black, linewidth=0.04](11.220031,1.8029443)(11.220031,-1.7970557)
\psline[linecolor=black, linewidth=0.04](11.62003,1.8029443)(11.62003,-1.7970557)(11.62003,-1.7970557)
\rput(0,-2){1}
\rput(.4,-2){4}
\rput(.8,-2){0}
\rput(1.2,-2){3}
\rput(1.6,-2){2}
\rput(2,-2){1}
\rput(2.4,-2){0}
\rput(2.8,-2){4}
\rput(3.2,-2){3}
\rput(3.6,-2){2}
\rput(4,-2){1}
\rput(4.4,-2){0}
\rput(4.8,-2){4}
\rput(5.2,-2){3}
\rput(5.6,-2){2}
\rput(6,-2){1}
\rput(6.4,-2){0}
\rput(6.8,-2){4}
\rput(7.2,-2){3}
\rput(7.6,-2){2}
\rput(8,-2){1}
\rput(8.4,-2){0}
\rput(8.8,-2){4}
\rput(9.2,-2){3}
\rput(9.6,-2){2}
\rput(10,-2){1}
\rput(10.4,-2){0}
\rput(10.8,-2){4}
\rput(11.2,-2){3}
\rput(11.6,-2){2}
\end{pspicture}
}
}


\def\UlSecF{ \psscalebox{.2 .2} 
{
\begin{pspicture}[shift=-7](0,-8)(24.120834,8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(12.460417,5.7999997)(12.060417,5.3999996)(12.460417,5.0)(10.860416,3.3999999)(8.860416,1.3999997)(6.860417,-0.6000002)(10.860416,-4.6000004)(9.660417,-5.8)
\end{pspicture}
}
}


\def\UlSecE{
\psscalebox{.2 .2}
{
\begin{pspicture}[shift=-6](0,-6.2604165)(24.120834,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(12.460417,5.7999997)(12.060417,5.3999996)(12.460417,5.0)(12.060417,4.6)(11.660417,4.2)(11.260417,3.7999997)(10.860416,3.3999999)(10.460417,2.9999998)(10.060417,2.6)(9.660417,2.1999998)(9.260417,1.7999998)(8.860416,1.3999997)(8.460417,0.99999976)(8.060417,0.5999998)(7.6604166,0.1999998)(7.2604165,-0.20000021)(6.860417,-0.6000002)(6.460417,-1.0000002)(6.0604167,-1.4000002)(5.6604166,-1.8000002)(5.2604165,-2.2000003)(4.860417,-2.6000001)(4.460417,-3.0000002)(4.0604167,-3.4)(3.6604166,-3.8000002)(3.2604167,-4.2000003)(2.8604167,-4.6000004)(2.4604168,-5.0)(2.0604167,-5.4)(1.6604167,-5.8)(1.6604167,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\end{pspicture}
}
}


\def\UlSecD{
\psscalebox{.4 .4} {
\begin{pspicture}[shift=-7](0,-6.2604165)(24.120834,6.2604165)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(12.460417,5.7999997)(12.060417,5.3999996)(12.460417,5.0)(12.060417,4.6)(11.660417,4.2)(11.260417,3.7999997)(10.860416,3.3999999)(10.460417,2.9999998)(10.060417,2.6)(9.660417,2.1999998)(9.260417,1.7999998)(8.860416,1.3999997)(8.460417,0.99999976)(8.060417,0.5999998)(7.6604166,0.1999998)(7.2604165,-0.20000021)(6.860417,-0.6000002)(6.460417,-1.0000002)(6.0604167,-1.4000002)(5.6604166,-1.8000002)(5.2604165,-2.2000003)(4.860417,-2.6000001)(4.460417,-3.0000002)(4.0604167,-3.4)(3.6604166,-3.8000002)(3.2604167,-4.2000003)(2.8604167,-4.6000004)(2.4604168,-5.0)(2.0604167,-5.4)(1.6604167,-5.8)(1.6604167,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\psline[linecolor=black, linewidth=0.04](8.860416,1.3999997)(10.860416,-0.6000002)(8.860416,-2.6000001)(10.860416,-4.6000004)(9.660417,-5.8)
\psline[linecolor=black, linewidth=0.04](6.860417,-0.6000002)(8.860416,-2.6000001)(6.860417,-4.6000004)(4.860417,-2.6000001)
\psline[linecolor=black, linewidth=0.04](6.860417,-4.6000004)(5.6604166,-5.8)
\rput(1.7,-6.5){\scalebox{2}{$\lamn$}}
\rput(5.7,-6.5){\scalebox{2}{$\mun $}}
\rput(9.7,-6.5){\scalebox{2}{$\boldsymbol{\nu}$}}
\end{pspicture}
}
}




\def\UlSecC{\psscalebox{.4 .4} 
{
\begin{pspicture}[shift=-6](0,-6.240278)(24.120834,6.240278)
\definecolor{colour0}{rgb}{0.6,0.6,0.6}
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7798615)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7798615)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.22013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.62013876)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4201388)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6201386)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0201387)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.420139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.820139)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.820139)
\psline[linecolor=black, linewidth=0.02](10.860416,6.179861)(10.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](12.860416,6.179861)(12.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](14.860416,6.179861)(14.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](16.860416,6.179861)(16.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](18.860416,6.179861)(18.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](20.860416,6.179861)(20.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](22.860416,-6.2201385)(22.860416,6.179861)
\psline[linecolor=black, linewidth=0.02](8.860416,6.179861)(8.860416,-6.2201385)
\psline[linecolor=black, linewidth=0.02](6.860417,-6.2201385)(6.860417,6.179861)
\psline[linecolor=black, linewidth=0.02](4.860417,-6.2201385)(4.860417,6.179861)
\psline[linecolor=black, linewidth=0.02](2.8604167,-6.2201385)(2.8604167,6.179861)
\psline[linecolor=black, linewidth=0.02](0.8604167,-6.2201385)(0.8604167,6.179861)
\psline[linecolor=black, linewidth=0.04](12.060417,6.179861)(12.460417,5.7798615)(12.060417,5.3798614)(12.460417,4.9798613)(12.060417,4.579861)(1.6604167,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](10.860416,3.3798614)(20.060417,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](8.860416,1.3798612)(16.060417,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](6.860417,-0.62013876)(12.060417,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](4.860417,-2.6201386)(8.060417,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](2.8604167,-4.6201386)(4.0604167,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](12.860416,1.3798612)(5.6604166,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](14.860416,-0.62013876)(9.660417,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](16.860416,-2.6201386)(13.660417,-5.820139)
\psline[linecolor=colour0, linewidth=0.04](18.860416,-4.6201386)(17.660418,-5.820139)
\end{pspicture}
}
}


\def\UlSecB{
\psscalebox{.6 .6} 
{
\begin{pspicture}[shift=-3](5,-1)(20,6.240278)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2201385)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7798615)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7798615)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.579861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.179861)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3798614)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1798613)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.97986126)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5798612)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.17986125)
\psdots[linecolor=black, fillstyle=solid, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.820139)
\psline[linecolor=black, linewidth=0.04](10.860416,6.179861)(10.860416,-0.22013876)
\psline[linecolor=black, linewidth=0.04](12.860416,6.179861)(12.860416,-0.22013876)
\psline[linecolor=black, linewidth=0.04](8.860416,-0.22013876)(8.860416,6.179861)
\psline[linecolor=black, linewidth=0.04](6.860417,-0.22013876)(6.860417,6.179861)
\psline[linecolor=black, linewidth=0.04](14.860416,-0.22013876)(14.860416,6.179861)
\psline[linecolor=black, linewidth=0.04](16.860416,-0.22013876)(16.860416,6.179861)
\rput(17.8,-1){$tst$}
\rput(16.8,-.5){$12$}
\rput(15.8,-1){$ts$}
\rput(14.8,-.5){$7$}
\rput(13.8,-1){$t$}
\rput(12.8,-.5){$2$}
\rput(12.8,6.5){$t$}
\rput(11.8,-1){$e$}
\rput(10.8,6.5){$s$}
\rput(10.8,-.5){$-3$}
\rput(9.8,-1){$s$}
\rput(8.8,-.5){$-8$}
\rput(7.8,-1){$st$}
\rput(6.8,-.5){$-13$}
\rput(5.8,-1){$sts$}
\end{pspicture}
}
}




\def\UlSecA{% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-4](0,-2.4622447)(9.700694,2.4622447)
\definecolor{colour0}{rgb}{1.0,0.2,0.2}
\definecolor{colour1}{rgb}{0.2,0.2,1.0}
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,2.3881025)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.4503474,1.9881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.250347,1.9881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,1.5881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.0503473,1.5881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.650347,1.5881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.0503473,1.1881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.250347,1.1881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.4503474,1.1881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.6503472,1.1881026)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.2503474,0.78810257)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.0503473,0.78810257)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,0.78810257)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.650347,0.78810257)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.4503474,0.78810257)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.8503475,0.38810256)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.0503473,0.38810256)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.250347,0.38810256)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.4503474,0.38810256)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.6503472,0.38810256)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.8503473,0.38810256)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.4503472,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.2503474,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.0503473,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.650347,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.4503474,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.250347,-0.011897431)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.0503473,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](1.6503472,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](1.2503473,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](0.8503473,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](0.4503473,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](1.2503473,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](1.6503472,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.0503473,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.4503472,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.8503473,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.6503472,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.2503474,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.8503473,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.4503472,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.0503473,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.8503473,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.2503474,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.6503472,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.0503473,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.4503474,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.250347,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.4503474,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.0503473,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.6503472,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.4503474,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.250347,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.650347,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.0503473,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.8503475,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.4503474,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.0503473,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.650347,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.250347,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.0503473,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.4503474,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.8503475,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.250347,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.650347,-0.41189742)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.050347,-0.81189746)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.650347,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.250347,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.8503475,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.650347,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.050347,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.450347,-1.2118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.8503475,-1.6118975)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](9.250347,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.450347,-2.0118973)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](0.05034729,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](0.8503473,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](1.6503472,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](2.4503472,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](3.2503474,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.0503473,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](4.8503475,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](5.650347,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](6.4503474,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](7.250347,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.050347,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](8.8503475,-2.4118974)
\psdots[linecolor=black, dotstyle=o, dotsize=0.1, fillcolor=white](9.650348,-2.4118974)
\psline[linecolor=colour0, linewidth=0.04](4.8503475,2.3881025)(5.250347,1.9881026)(4.8503475,1.5881026)(5.250347,1.1881026)(4.8503475,0.78810257)(5.250347,0.38810256)(4.8503475,-0.011897431)(5.250347,-0.41189742)(3.2503474,-2.4118974)
\psline[linecolor=colour1, linewidth=0.04](4.8503475,2.4481025)(6.0503473,1.2481025)(3.2503474,-1.5518974)(3.6503472,-1.9518974)(3.2503474,-2.3518975)
\end{pspicture}
}
}




\def\PascalA{ % \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 
\psscalebox{.5 .5} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.2604165)(24.120834,6.2604165)
\psdots[linecolor=black, dotstyle=o, dotsize=0.04, fillcolor=white](0.060416717,-6.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,6.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,5.3999996)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,5.3999996)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,5.3999996)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,4.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,4.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,4.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,4.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,4.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,4.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,4.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,4.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,4.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,4.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,4.2)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,3.7999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,3.3999999)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.9999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,2.6)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,2.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,1.7999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,1.3999997)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.99999976)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,0.5999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,0.1999998)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-0.20000021)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-0.6000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-1.4000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-1.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-2.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-2.6000001)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.0000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-3.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](0.4604167,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](1.2604167,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.0604167,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.8604167,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.6604166,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.460417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.2604165,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.0604167,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.6604166,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.460417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.260417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.060417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.660417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.460417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.260417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.060417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.860416,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.660417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.460417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.260416,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-3.8000002)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-4.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-4.6000004)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](23.660418,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](24.060417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](23.260416,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.860416,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.060417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](22.460417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.660418,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](21.260416,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.460417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.860416,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](20.060417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.660418,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.0)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.860416,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](19.260416,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.460417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](18.060417,-5.4)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](17.660418,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.860416,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](16.060417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](15.260417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](14.460417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](13.660417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.860416,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](12.060417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](11.260417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.460417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](10.860416,-6.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](9.660417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.860416,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](8.060417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](7.2604165,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.860417,-6.2000003)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](6.460417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](5.6604166,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.860417,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](4.0604167,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](3.2604167,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](2.4604168,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](1.6604167,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](0.8604167,-5.8)
\psdots[linecolor=black, dotstyle=o, dotsize=0.12, fillcolor=white](0.060416717,-5.8)
\psline[linecolor=black, linewidth=0.04](12.060417,6.2)(12.460417,5.7999997)(12.060417,5.3999996)(12.460417,5.0)(12.060417,4.6)(11.660417,4.2)(11.260417,3.7999997)(10.860416,3.3999999)(10.460417,2.9999998)(10.060417,2.6)(9.660417,2.1999998)(9.260417,1.7999998)(8.860416,1.3999997)(8.460417,0.99999976)(8.060417,0.5999998)(7.6604166,0.1999998)(7.2604165,-0.20000021)(6.860417,-0.6000002)(6.460417,-1.0000002)(6.0604167,-1.4000002)(5.6604166,-1.8000002)(5.2604165,-2.2000003)(4.860417,-2.6000001)(4.460417,-3.0000002)(4.0604167,-3.4)(3.6604166,-3.8000002)(3.2604167,-4.2000003)(2.8604167,-4.6000004)(2.4604168,-5.0)(2.0604167,-5.4)(1.6604167,-5.8)(1.6604167,-5.8)
\psline[linecolor=black, linewidth=0.04](10.860416,6.2)(10.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](8.860416,6.2)(8.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](6.860417,6.2)(6.860417,-6.2000003)(6.860417,-6.2000003)(6.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](4.860417,6.2)(4.860417,-6.2000003)
\psline[linecolor=black, linewidth=0.04](2.8604167,6.2)(2.8604167,-6.2000003)
\psline[linecolor=black, linewidth=0.04](12.860416,6.2)(12.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](14.860416,6.2)(14.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](16.860416,6.2)(16.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](18.860416,6.2)(18.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](20.860416,6.2)(20.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](22.860416,6.2)(22.860416,-6.2000003)
\psline[linecolor=black, linewidth=0.04](0.8604167,-6.2000003)(0.8604167,6.2)
\end{pspicture}
}
 }




\def\exampleKhL{
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-2.5](0,-3)(2.691402,2.2076347)
\psbezier[linecolor=black, linewidth=0.04](0.14552613,2.2013028)(0.14552613,1.4013027)(1.0037831,1.1410961)(1.3455261,0.20130271911621095)(1.6872692,-0.7384907)(1.3455261,-1.3986973)(1.7455261,-2.1986973)
\psbezier[linecolor=black, linewidth=0.04](0.54552615,2.2013028)(0.54552615,1.4013027)(0.14552613,2.2013028)(0.14552613,1.4013027191162108)(0.14552613,0.60130274)(0.9455261,1.4013027)(0.54552615,0.20130272)(0.14552613,-0.9986973)(0.54552615,-1.3986973)(0.54552615,-2.1986973)
\psbezier[linecolor=black, linewidth=0.04](0.9455261,2.2013028)(0.9455261,1.0013027)(-0.35061282,1.4695458)(0.14552613,0.6013027191162109)(0.64166504,-0.26694041)(2.1455262,-0.5986973)(2.545526,-0.9986973)(2.9455261,-1.3986973)(2.1455262,-1.7986972)(2.1455262,-2.1986973)
\psbezier[linecolor=black, linewidth=0.04](1.3455261,2.2013028)(0.9455261,1.0013027)(2.545526,1.4013027)(2.545526,0.6013027191162115)(2.545526,-0.19869728)(0.9455261,-0.9986973)(0.9455261,-0.9986973)(0.9455261,-0.9986973)(0.54552615,-0.9986973)(0.9455261,-2.1986973)
\psbezier[linecolor=black, linewidth=0.04](2.1455262,2.2013028)(2.1455262,1.4013027)(2.1455262,0.60130274)(2.545526,-0.19869728088378907)(2.9455261,-0.9986973)(1.3455261,-1.3986973)(0.9455261,-1.3986973)(0.54552615,-1.3986973)(-0.25447387,-1.3986973)(0.14552613,-2.1986973)
\psbezier[linecolor=black, linewidth=0.04](1.7455261,2.2013028)(1.7455261,1.8013027)(2.1927397,1.8957299)(1.7455261,1.001302719116211)(1.2983125,0.10687553)(1.7455261,0.60130274)(0.9455261,-0.19869728)(0.14552613,-0.9986973)(1.3455261,-0.9986973)(1.3455261,-2.1986973)
\rput(0.14552613,-2.5){$1$}
\rput(0.54552615,-2.5){$0$}
\rput(0.9455261,-2.5){$0$}
\rput(1.3455261,-2.5){$2$}
\rput(1.7455261,-2.5){$1$}
\rput(2.1455262,-2.5){$0$}
\psdots[linecolor=black, dotsize=0.24](0.9055261,0.9013027)
\psdots[linecolor=black, dotsize=0.24](1.4455261,-0.07869728)
\psdots[linecolor=black, dotsize=0.24](0.6455261,0.46130273)
\psdots[linecolor=black, dotsize=0.24](1.9055262,1.7813027)
\psdots[linecolor=black, dotsize=0.24](1.6055261,-1.8186973)
\psdots[linecolor=black, dotsize=0.24](0.4855261,-1.7386973)
\end{pspicture}
}
}

\def\DiagrammaticGeneratorA{
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.5](0,-1.5)(1.64,1.5)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,-1.2)
\psline[linecolor=black, linewidth=0.04](0.42,1.2)(0.42,-1.2)
\psline[linecolor=black, linewidth=0.04](1.62,1.2)(1.62,-1.2)
\rput(1.04,0){$\cdots $}
\rput(.02,-1.5){$i_1$}
\rput(.42,-1.5){$i_2$}
\rput(1.62,-1.5){$i_n$}
\end{pspicture}
}
}

\def\DiagrammaticGeneratorB{
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.5](0,-1.5)(1.64,1.5)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,-1.2)
\psline[linecolor=black, linewidth=0.04](1,1.2)(1,-1.2)
\psline[linecolor=black, linewidth=0.04](2,1.2)(2,-1.2)
\psdots[linecolor=black, dotsize=0.24](1,0.0)
\rput(.5,0){$\cdots $}
\rput(1.5,0){$\cdots $}
\rput(.02,-1.5){$i_1$}
\rput(1,-1.5){$i_r$}
\rput(2,-1.5){$i_n$}
\end{pspicture}
}}






\def\DiagrammaticGeneratorC{
\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-1.5](0,-1.5)(2,1.5)
\psline[linecolor=black, linewidth=0.04](0.02,1.2)(0.02,-1.1999999)
\psline[linecolor=black, linewidth=0.04](2.02,1.2)(2.02,-1.1999999)
\psline[linecolor=black, linewidth=0.04](1.22,1.2)(0.82,-1.1999999)
\psline[linecolor=black, linewidth=0.04](0.82,1.2)(1.22,-1.1999999)
\rput(.5,0){$\cdots $}
\rput(1.5,0){$\cdots $}
\rput(.02,-1.5){$i_1$}
\rput(.82,-1.5){$i_r$}
\rput(1.22,-1.5){$i_{r+1}$}
\rput(2.02,-1.5){$i_n$}
\end{pspicture}
}
}





\def\KLRidempotent{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
%\rput(-.6,1){$e(\mathbf{i})=$}
\end{pspicture}
}




%%%   generador Y_r arbitrario

\def\KLRY{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)		
%\rput(-.8,1){$y_re(\mathbf{i})=$}
\psline(0,0)(0,2)
\rput(0.5,1){$\cdots $}
\psline(1,0)(1,2)
\rput(1.5,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0,-0.2){$i_1$}
\rput(1,-0.2){$i_r$}
\rput(2,-0.2){$i_n$}
\rput(1,1){$\bullet $}
\end{pspicture}
}


%%%  generador \psi_r arbitrario

\def\KLRpsi{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
%\rput(-.8,1){$\psi_re(\mathbf{i})=$}
\psline(0,0)(0,2)
\rput(0.3,1){$\cdots $}
\psline(.6,0)(1.4,2)
\psline(.6,2)(1.4,0)
\rput(1.7,1){$\cdots $}
\psline(2,0)(2,2)
\rput(0.6,-0.2){$i_r$}
\rput(1.4,-0.2){$i_{r+1}$}
\rput(0,-0.2){$i_1$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}


\def\braidA{
\begin{pspicture}[shift=-2](0,0)(2,3)
\pscurve(0,1)(0.5,1.5)(1.5,2.5)(2,3)
\pscurve(0,3)(0.5,2.5)(1.5,1.5)(2,1)
\pscurve(1,1)(0,2)(1,3)
\rput(0,.7){$a$}
\rput(1,.7){$b$}
\rput(2,.7){$c$}
\end{pspicture}
}

\def\braidB{
\begin{pspicture}[shift=-2](0,0)(2,3)
\pscurve(1,1)(2,2)(1,3)
\psline(0,1)(2,3)
\psline(2,1)(0,3)
\rput(0,.7){$a$}
\rput(1,.7){$b$}
\rput(2,.7){$c$}
\end{pspicture}
}


\def\identityC{
\begin{pspicture}[shift=-2](0,0)(2,3)
\psline(0,1)(0,3)
\psline(1,1)(1,3)
\psline(2,1)(2,3)
\rput(0,.7){$a$}
\rput(1,.7){$b$}
\rput(2,.7){$c$}
\end{pspicture}
}



\def\cruceA{
\begin{pspicture}[shift=-2](0,0)(1,3)
\pscurve(0,1)(1,2)(0,3)
\pscurve(1,1)(0,2)(1,3)
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}

\def\cruceB{
\begin{pspicture}[shift=-2](0,0)(1,3)
\pscurve(0,1)(1,2)(0,3)
\pscurve(1,1)(0,2)(1,3)
\rput(0,.7){$i$}
\rput(1,.7){$i+1$}
\end{pspicture}
}

\def\cruceC{
\begin{pspicture}[shift=-2](0,0)(1,3)
\pscurve(0,1)(1,2)(0,3)
\pscurve(1,1)(0,2)(1,3)
\rput(0,.7){$a$}
\rput(1,.7){$a$}
\end{pspicture}
}

\def\cruceD{
\begin{pspicture}[shift=-2](0,0)(1,3)
\pscurve(0,1)(1,2)(0,3)
\pscurve(1,1)(0,2)(1,3)
\rput(0,.7){$a$}
\rput(1,.7){$a$}
\rput(1,2){$\bullet$}
\end{pspicture}
}

\def\cruceE{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(1,3)
\psline(1,1)(0,3)
\rput(0,.7){$a$}
\rput(1,.7){$a$}
\end{pspicture}
}



\def\identityA{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(0,3)
\psline(1,1)(1,3)
\rput(0,2){$\bullet$}
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}

\def\identityB{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(0,3)
\psline(1,1)(1,3)
\rput(1,2){$\bullet$}
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}


\def\identity{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(0,3)
\psline(1,1)(1,3)
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}

\def\LocalBlobA{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(1,3)
\psline(1,1)(0,3)
\rput(0.75,1.5){$\bullet$}
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}


\def\LocalBlobB{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(1,3)
\psline(1,1)(0,3)
\rput(0.25,2.5){$\bullet$}
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}





\def\LocalBlobC{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(1,3)
\psline(1,1)(0,3)
\rput(0.75,2.5){$\bullet$}
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}


\def\LocalBlobD{
\begin{pspicture}[shift=-2](0,0)(1,3)
\psline(0,1)(1,3)
\psline(1,1)(0,3)
\rput(0.25,1.5){$\bullet$}
\rput(0,.7){$i$}
\rput(1,.7){$j$}
\end{pspicture}
}

\def\yUnoIdempotenteCero{
\begin{pspicture} [shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(0,1){$\bullet $}
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$\pm k$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}

%%%  relación  idempotente igual a zero Hecke

\def\IdempotenteCeroHecke{
\begin{pspicture}[shift=-1.25](0,-0.5)(2,2)	
\psline(0,0)(0,2)
\psline(.5,0)(.5,2)
\psline(2,0)(2,2)
\rput(1.25,1){$\cdots $}
\rput(0,-0.2){$i_1$}
\rput(0.5,-0.2){$i_2$}
\rput(2,-0.2){$i_n$}
\end{pspicture}
}



\def\wordtodiagram{
\begin{pspicture} [shift=-2.5](0,-0.5)(2,3)
\pscurve(0,4)(.2,1.2)(.4,.9)(.5,0)	
\pscurve(0,0)(.7,2)(1.4,2.5)(1.5,4)
\pscurve(1,0)(1.5,1)(1.4,2.5)(.5,4)
\pscurve(1.5,0)(.5,3)(1,4)
\rput(1.53,1.25){$\bullet $}
\rput(0.6,2.25){$\bullet $}
\rput(1.53,3.25){$\bullet $}
\rput(.9,1.25){$\bullet $}
\rput(0,-.3){$0$}
\rput(0.5,-.3){$1$}
\rput(1,-.3){$2$}
\rput(1.5,-.3){$1$}
\end{pspicture}
}

\def\exatlA{
\begin{pspicture}[shift=-2](1,0)(8,4)
\pscurve(1,0)(1.5,2)(3,2.2)(4.5,3)(5,4)
\pscurve(2,0)(2.5,1)(4.5,2)(6.5,1)(7,0)
\pscurve(3,0)(3.5,1)(4,0)
\pscurve(5,0)(5.5,1)(6,0)
\pscurve(8,0)(7.8,1)(7,2)(6.2,3)(6,4)
\pscurve(7,4)(7.5,3)(8,4)
\pscurve(2,4)(2.5,3)(3,4)
\pscurve(1,4)(2,2.8)(3,2.8)(4,4)
\end{pspicture}
}

\def\exatlAA{
\begin{pspicture}(1,0)(8,4)
\pscurve(1,0)(1.5,2)(3,2.2)(4.5,3)(5,4)
\pscurve(2,0)(2.5,1)(4.5,2)(6.5,1)(7,0)
\pscurve(3,0)(3.5,1)(4,0)
\pscurve(5,0)(5.5,1)(6,0)
\pscurve(8,0)(7.8,1)(7,2)(6.2,3)(6,4)
\pscurve(7,4)(7.5,3)(8,4)
\pscurve(2,4)(2.5,3)(3,4)
\pscurve(1,4)(2,2.8)(3,2.8)(4,4)
\end{pspicture}
}

\def\exatlB{
\begin{pspicture}[shift=-2](1,0)(8,4)
\pscurve(7,4)(7.5,3)(8,4)
\pscurve(5,4)(5.5,3)(6,4)
\pscurve(3,4)(3.5,3)(4,4)
\pscurve(1,4)(1.5,3)(2,4)
\pscurve(3,0)(3.5,1)(4,0)
\pscurve(7,0)(7.5,1)(8,0)
\pscurve(1,0)(1.5,1)(3.5,2)(5.5,1)(6,0)
\pscurve(2,0)(2.5,1)(3.5,1.5)(4.5,1)(5,0)
\end{pspicture}
}

\def\exatlBB{
\begin{pspicture}(1,0)(8,4)
\pscurve(7,4)(7.5,3)(8,4)
\pscurve(5,4)(5.5,3)(6,4)
\pscurve(3,4)(3.5,3)(4,4)
\pscurve(1,4)(1.5,3)(2,4)
\pscurve(3,0)(3.5,1)(4,0)
\pscurve(7,0)(7.5,1)(8,0)
\pscurve(1,0)(1.5,1)(3.5,2)(5.5,1)(6,0)
\pscurve(2,0)(2.5,1)(3.5,1.5)(4.5,1)(5,0)
\end{pspicture}
}

\def\exatlCC{
\begin{pspicture}(1,0)(8,4)
\pscurve(7,0)(7.5,1)(8,0)
\pscurve(3,0)(3.5,1)(4,0)
\pscurve(7,4)(7.5,3)(8,4)
\pscurve(5,4)(5.5,3)(6,4)
\pscurve(2,4)(2.5,3)(3,4)
\pscurve(1,0)(1.5,1)(3.5,2)(5.5,1)(6,0)
\pscurve(2,0)(2.5,1)(3.5,1.5)(4.5,1)(5,0)
\pscurve(1,4)(2,2.8)(3,2.8)(4,4)
\end{pspicture}
}

\def\exatlmultA{
\begin{pspicture}[shift=0](1,0)(18,8)
\rput(-3,4){\Huge $ AB =$}
\rput(4,2){$\exatlBB$}
\rput(4,6){$\exatlAA$}
\rput(15,4){$\exatlCC$}
\rput(10,4){\scalebox{2}{$=4$ }}
\psline[linestyle=dotted](-.5,4)(8.5,4)
%\rput(3.5,2){$\exatlBB$}
\end{pspicture}
}

\def\IdentityTL{
\begin{pspicture}[shift=-2](1,0)(8,4)
\multido{\nx =1+1}{3}{\psline(\nx,0)(\nx , 4)}
\multido{\nx =6+1}{3}{\psline(\nx,0)(\nx , 4)}
\rput(4.5,2){$\ldots $}
%\rput(3.5,2){$\exatlBB$}
\end{pspicture}
}

\def\generatorU{
\begin{pspicture}[shift=-2](1,0)(10,4)
\multido{\nx =1+1}{2}{\psline(\nx,0)(\nx , 4)}
\multido{\nx =9+1}{2}{\psline(\nx,0)(\nx , 4)}
\rput(3.5,2){$\ldots $}
\rput(7.5,2){$\ldots $}
\rput(4.5,4.5){\Huge $i$}
\rput(6.5,4.5){\Huge $i+1$}
\pscurve(4.5,0)(5.5,1.5)(6.5,0)
\pscurve(4.5,4)(5.5,2.5)(6.5,4)
%\rput(3.5,2){$\exatlBB$}
\end{pspicture}
}

\def\exaDescNumbTL{
\begin{pspicture}[shift=-2](-2,-4)(61,8)
\psline(-1.5,0)(60.5,0)
\multido{\nx =-1+3}{21}{\psline(\nx,-.5)(\nx , .5)}
\multido{\nx =8+9}{6}{\psline(\nx,-1.5)(\nx , 1.5)}
\multido{\nx =26+27}{6}{\psline(\nx,-2.5)(\nx , 2.5)}iu89
\multido{\nx=-1+3}{3}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=11+3}{2}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=20+3}{2}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=29+3}{2}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=38+3}{2}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=47+3}{2}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=56+3}{2}{\rput(\nx , -1){\Huge $\nx $ }}
\multido{\nx=8+9}{2}{\rput(\nx , -2){\Huge $\nx $ }}
\multido{\nx=35+9}{2}{\rput(\nx , -2){\Huge $\nx $ }}
\multido{\nx=26+27}{2}{\rput(\nx , -3){\Huge $\nx $ }}
\rput(4,0){\scalebox{5}{ $\bullet $}}
\rput(48,0){\scalebox{4}{ $\circ $}}
\rput(6,0){\scalebox{4}{ $\circ $}}
\rput(12,0){\scalebox{4}{ $\circ $}}
\rput(16,0){\scalebox{4}{ $\circ $}}
\rput(52,0){\scalebox{4}{ $\circ $}}
\pscurve[linestyle=dashed,arrowsize=.4]{->}(4,0)(8,4)(26,6)(44,4)(48,0)
\pscurve[linestyle=dashed,arrowsize=.4]{->}(4,0)(8,3)(12,0)
\pscurve[linestyle=dashed,arrowsize=.4]{->}(4,0)(5,1)(6,0)
\pscurve[linestyle=dashed,arrowsize=.4]{->}(12,0)(14,1)(16,0)
\pscurve[linestyle=dashed,arrowsize=.4]{->}(48,0)(50,1)(52,0)
\end{pspicture}
} 




\def\vertices{
\begin{pspicture}[shift=-1](0,0)(14,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,1)
\pscircle[linestyle=dashed](1,1){1}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1){0.15}
\psline[linecolor=blue,linewidth= 0.1](5,0)(5,1)
\pscircle[linestyle=dashed](5,1){1}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](5,1){0.15}
\psline[linecolor=red,linewidth= 0.1](8.13,0.5)(9,1)
\psline[linecolor=red,linewidth= 0.1](9.87,0.5)(9,1)
\psline[linecolor=red,linewidth= 0.1](9,2)(9,1)
\pscircle[linestyle=dashed](9,1){1}
\psline[linecolor=blue,linewidth= 0.1](13.13,0.5)(14,1)
\psline[linecolor=blue,linewidth= 0.1](14.87,0.5)(14,1)
\psline[linecolor=blue,linewidth= 0.1](14,2)(14,1)
\pscircle[linestyle=dashed](14,1){1}
\end{pspicture}
 }

\def\ejemploSoergel{
\begin{pspicture}[shift=-4](0,0)(7,8)	
%\pscurve[linecolor=red,linewidth= 0.1](0,0)(0,2)(2,2)(2,4)(1,4)(0,2)
%\pscurve[linecolor=red,linewidth= 0.1](1,4)(.5,5)(0,5)
\pscurve[linecolor=red,linewidth= 0.1](2,0)(3,2)(3,4)(1,6)(0,8)
\pscurve[linecolor=red,linewidth= 0.1](2,8)(1.7,7)(1,6)
\pscurve[linecolor=red,linewidth= 0.1](4,8)(3.7,6)(3,4)
\pscurve[linecolor=red,linewidth= 0.1](4,0)(3.7,1)(3,2)
\psline[linecolor=red,linewidth= 0.1](6,0)(6,8)
\pscurve[linecolor=blue,linewidth= 0.1](5,0)(5,2.5)(4.2,4)(5,5.5)(5,8)
\pscurve[linecolor=blue,linewidth= 0.1](5,2.5)(5.8,4)(5,5.5)
\pscurve[linecolor=blue,linewidth= 0.1](3,8)(3,7)(3,6)(2,6)(2,7)(3,7)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,1){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,7){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](3,1){0.15}
%\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](0,5){0.15}
\psline[linecolor=blue,linewidth= 0.1](1,0)(1,1)
 \psline[linecolor=blue,linewidth= 0.1](3,0)(3,1)
 \psline[linecolor=blue,linewidth= 0.1](1,7)(1,8)
 \pspolygon[fillstyle=solid](0.8,3.5)(1.8,3.5)(1.8,2.5)(0.8,2.5)
 \rput(1.3,3){\Huge $f_1$}
  \pspolygon[fillstyle=solid](4.5,3.5)(4.5,4.5)(5.5,4.5)(5.5,3.5)
   \pspolygon[fillstyle=solid](7,2)(7,3)(8,3)(8,2)
   \rput(5,4){\Huge $f_2$}
      \rput(7.5,2.5){\Huge $f_3$}
\end{pspicture}
 }

\def\relSA{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=red,linewidth= 0.1](1,1)(1.5,1)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1.5,1){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

\def\relSB{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

 \def\relSC{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](0.5,1.866)(0.75,1)(0.5,0.134)
\psline[linecolor=red,linewidth= 0.1](1.5,1.866)(1.25,1)(1.5,0.134)
\psline[linecolor=red,linewidth= 0.1](0.75,1)(1.25,1)
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSD{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](0.5,1.866)(1,1.5)(1.5,1.866)
\psline[linecolor=red,linewidth= 0.1](0.5,0.134)(1,0.5)(1.5,0.134)
\psline[linecolor=red,linewidth= 0.1](1,1.5)(1,0.5)
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSE{
\begin{pspicture}[shift=-1](-1,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\pscircle[fillstyle=solid,fillcolor=white,linecolor=red,linewidth= 0.1](1,1){0.5}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }


 \def\relSF{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.5){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.5){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }



  \def\relSG{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\pspolygon(.5,.5)(.5,1.5)(1.5,1.5)(1.5,.5)
\rput(1,1){\Large $\alpha_s $}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }


 \def\relSH{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psframe(1.15,0.6)(1.8,1.4)
\rput(1.5,1){\Large  $f$}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSI{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psframe(0.85,0.6)(.2,1.4)
\rput(.5,1){\Large  $s f$}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\relSJ{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,2)(1,1.6)
\psline[linecolor=red,linewidth= 0.1](1,0)(1,0.4)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.4){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.6){0.15}
\psframe(0.5,0.7)(1.5,1.3)
\rput(1,1){\Large  $\partial_sf$}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }


 \def\relSK{
\begin{pspicture}[shift=-1](-1,0)(2,2)	
\pspolygon[fillstyle=solid,fillcolor=violet,linecolor=violet](0,0)(0,2)(2,2)(2,0)
\psframe(-1,.5)(-.2,1.5)
\rput(-.6,1){\Large  $f$ }
\end{pspicture}
 }

  \def\dlA{
\begin{pspicture}[shift=-1.5](0,0)(6,3)	
\multido{\nx=0+0.5}{3}{\psline[linewidth= 0.1](\nx,0)(\nx,3) }
\multido{\nx=5+0.5}{3}{\psline[linewidth= 0.1](\nx,0)(\nx,3) }
\rput(2,1.5){ $\cdots $ }
\rput(4,1.5){ $\cdots $ }
\psline[linewidth= 0.1](3,0)(3,1)
\psline[linewidth= 0.1](3,2)(3,3)
\pscircle[fillstyle=solid,fillcolor=black](3,1){0.15}
\pscircle[fillstyle=solid,fillcolor=black](3,2){0.15}
\end{pspicture}
 }



  \def\relDoubleDotsA{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\pscircle[linestyle=dashed](1,1){1}
\psline[linecolor=red,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.5){0.15}
\end{pspicture}
 }

  \def\relDoubleDotsAA{
\begin{pspicture}(0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.5){0.15}
\end{pspicture}
 }


  \def\relDoubleDotsB{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\pscircle[linestyle=dashed](1,1){1}
\psline[linecolor=blue,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,0.5){0.15}
\end{pspicture}
 }

   \def\relDoubleDotsBB{
\begin{pspicture}(0,0)(2,2)	
\psline[linecolor=blue,linewidth= 0.1](1,.5)(1,1.5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,1.5){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1,0.5){0.15}
\end{pspicture}
 }

 \def\DDC{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=blue,linewidth= 0.1](1.5,0.7)(1.5,1.3)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1.5,0.7){0.15}
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1.5,1.3){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\DDD{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=red,linewidth= 0.1](.5,0.7)(.5,1.3)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](.5,0.7){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](.5,1.3){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }

  \def\DDE{
\begin{pspicture}[shift=-1](0,0)(2,2)	
\psline[linecolor=red,linewidth= 0.1](1,2)(1,1.6)
\psline[linecolor=red,linewidth= 0.1](1,0)(1,0.4)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,0.4){0.15}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](1,1.6){0.15}
\pscircle[linestyle=dashed](1,1){1}
\end{pspicture}
 }
 

  \def\arbR{
\begin{pspicture}[shift=-2](0,-1)(8,3)
\rput(2,2){$\emptyset $}
\psline{->}(1.8,1.8)(1,1)
\psline{->}(2.2,1.8)(3,1)
\psline[linecolor=red,linewidth= 0.08](1,0)(1,0.8)
\psline[linecolor=red,linewidth= 0.08](3,0.4)(3,0.8)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](3,0.4){0.1}
\rput(2,-0.5){ $s_1=\red{s} $ }
\rput(8,2){$\emptyset $}
\psline{->}(7.8,1.8)(7,1)
\psline{->}(8.2,1.8)(9,1)
\psline[linecolor=blue,linewidth= 0.08](7,0)(7,0.8)
\psline[linecolor=blue,linewidth= 0.08](9,0.4)(9,0.8)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](9,0.4){0.1}
\rput(8,-0.5){ $s_1=\blue{t} $ }
\end{pspicture}
 }
 

 
% \def\arbR{
%\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
%{
%\begin{pspicture}[shift=-3](0,-3)(15.338557,3)
%\definecolor{colour0}{rgb}{0.8,0.8,0.8}
%\rput(2.44,2.6791015){{\Huge $\emptyset$}}
%\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm %2.0,arrowlength=1.4,arrowinset=0.0]{<-}(0.84,1.0791016)(2.04,2.2791016)
%\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm %2.0,arrowlength=1.4,arrowinset=0.0]{<-}(4.04,1.0791016)(2.84,2.2791016)
%\psline[linecolor=red, linewidth=0.08](0.04,0.6791016)(0.04,-1.7208984)
%\psline[linecolor=red, linewidth=0.08](4.84,-1.7208984)(4.84,-0.52089846)
%\psdots[linecolor=red, dotsize=0.4](4.84,-0.52089846)
%\rput(12.84,2.6791015){{\Huge $\emptyset$}}
%\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm %2.0,arrowlength=1.4,arrowinset=0.0]{<-}(11.24,1.0791016)(12.44,2.2791016)
%\psline[linecolor=colour0, linewidth=0.04, arrowsize=0.05291666666666667cm %2.0,arrowlength=1.4,arrowinset=0.0]{<-}(14.44,1.0791016)(13.24,2.2791016)
%\psline[linecolor=blue, linewidth=0.08](10.44,0.6791016)(10.44,-1.7208984)
%\psline[linecolor=blue, linewidth=0.08](15.24,-1.7208984)(15.24,-0.52089846)
%\psdots[linecolor=blue, dotsize=0.4](15.24,-0.52089846)
%\rput(2.84,-2.5208983){{\Huge $s_1=\color{red}{s}$}}
%\end{pspicture}
%}}


\def\arbN{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-4](-8,-8)(8,0)
\psframe(-2,-2)(2,0)
\psline{->}(-2.2,-2.2)(-3.8,-3.8)
\psframe(-8,-6)(-4,-4)
\psline[linewidth=0.12](-7.5,-6)(-7.5,-8)
\psline[linewidth=0.12](-7,-6)(-7,-8)
\psline[linewidth=0.12](-5,-6)(-5,-8)
\psline[linewidth=0.12](-4.5,-6)(-4.5,-6.5)(-4,-7)(-3.5,-6.5)(-3.5,-4)
\psline[linewidth=0.12](-4,-7)(-4,-8)
\rput(0,-1){{\huge $f_N$}}
\rput(-6,-5){{\huge $f_N$}}
\rput(6,-5){{\huge $f_N$}}
\psline{->}(2.2,-2.2)(3.8,-3.8)
\psframe(8,-6)(4,-4)
\psline[linewidth=0.12](4.5,-6)(4.5,-8)
\psline[linewidth=0.12](5,-6)(5,-8)
\psline[linewidth=0.12](7,-6)(7,-8)
\psline[linewidth=0.12](7.5,-6)(7.5,-6.5)(8,-7)(8.5,-6.5)(8.5,-4)
\end{pspicture}
}
}



\def\arbNN{
\psscalebox{0.6 0.6} % Change this value to rescale the drawing.
{
\begin{pspicture}[shift=-4](-8,-8)(8,0)
\psframe(-2,-2)(2,0)
\psline{->}(-2.2,-2.2)(-3.8,-3.8)
\psframe(-8,-6)(-4,-4)
\psline[linewidth=0.12](-7.5,-6)(-7.5,-8)
\psline[linewidth=0.12](-7,-6)(-7,-8)
\psline[linewidth=0.12](-5,-6)(-5,-8)
\psline[linewidth=0.12](-4.5,-6)(-4.5,-8)
\psline[linewidth=0.12](-3.5,-4)(-3.5,-8)
\rput(0,-1){{\huge $f_N$}}
\rput(-6,-5){{\huge $f_N$}}
\rput(6,-5){{\huge $f_N$}}
\psline{->}(2.2,-2.2)(3.8,-3.8)
\psframe(8,-6)(4,-4)
\psline[linewidth=0.12](4.5,-6)(4.5,-8)
\psline[linewidth=0.12](5,-6)(5,-8)
\psline[linewidth=0.12](7,-6)(7,-8)
\psline[linewidth=0.12](7.5,-6)(7.5,-8)
\psline[linewidth=0.12](8.5,-4)(8.5,-7)
\pscircle[fillstyle=solid,fillcolor=black](8.5,-7){0.2}
\end{pspicture}
}
}





  \def\IdentityMorphism{
\begin{pspicture}[shift=-1](1,0)(5,2)	
\psline[linecolor=blue,linewidth= 0.1](1,0)(1,2)
\psline[linecolor=red,linewidth= 0.1](2,0)(2,2)
\psline[linecolor=blue,linewidth= 0.1](3,0)(3,2)
\psline[linecolor=red,linewidth= 0.1](4,0)(4,2)
\psline[linecolor=blue,linewidth= 0.1](5,0)(5,2)
\end{pspicture}
 }



  \def\ExampleIsomorphism{
\begin{pspicture}[shift=-2](0,0)(12,6)
\pscurve(1,6)(1.5,5)(2,6)
\pscurve(5,6)(5.5,5)(6,6)
\pscurve(7,6)(7.5,5)(8,6)
\pscurve(4,0)(4.5,1)(5,0)
\pscurve(7,0)(7.5,1)(8,0)
\pscurve(10,0)(10.5,1)(11,0)
\pscurve(3,6)(3,4)(1,2)(1,0)
\pscurve(10,6)(9,4)(6,3)(4,3)(2,0)
\pscurve(11,6)(11,4)(9,2)(9,0)
\pscurve(4,6)(5,4.5)(8,4.5)(9,6)
\pscurve(3,0)(3.4,1)(4.5,1.5)(5.5,1)(6,0)
%\pscustom[linewidth=1pt,fillstyle=solid,fillcolor=red]{ \pscurve(0,2)(1,2.5)(2,1.5)(4,3) \pscurve(4,1)(3,0.5)(2,1)(1,0)(0,.5)}
\end{pspicture}
 }


  \def\ExampleIsomorphismA{
\begin{pspicture}[shift=-3](0,0)(12,6)
\pscustom[linewidth=0,fillstyle=solid,fillcolor=red]{\pscurve(1,6)(1.5,5)(2,6) \psline[linewidth=0](2,6)(3,6) \pscurve(3,6)(3,4)(1,2)(1,0)  \psline[linewidth=0](1,0)(0,0)(0,6)}

\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{ 
\pscurve(1,0)(1,2)(3,4)(3,6) 
\psline[linewidth=0](3,6)(4,6)
\pscurve(4,6)(5,4.5)(8,4.5)(9,6)
\psline[linewidth=0](9,6)(10,6)
\pscurve(10.2,5.8)(9,3)(6,3)(4,2.5)(2,0) 
\psline[linewidth=0](2,0)(1,0)}


\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{\pscurve(1,6)(1.5,5)(2,6)  \psline[linewidth=0](2,6)(1,6)}

\pscustom[linewidth=0,fillstyle=solid,fillcolor=red]{ 
\pscurve(9,6)(8,4.5)(5,4.5)(4,6)
\psline[linewidth=0](4,6)(5,6) 
\pscurve(5,6)(5.5,5)(6,6)
\psline[linewidth=0](6,6)(7,6)
\pscurve(7.2,5.8)(7.5,5)(8,6)
}

\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{\pscurve(5,6)(5.5,5)(6,6)  \psline[linewidth=0](6,6)(5,6)}
\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{\pscurve(7,6)(7.5,5)(8,6)  \psline[linewidth=0](8,6)(7,6)}


\pscustom[linewidth=0,fillstyle=solid,fillcolor=red]{ 
\pscurve(10,6)(9,4)(6,3)(4,3)(2,0) 
\psline[linewidth=0](2,0)(3,0) 
\pscurve(3,0)(3.4,1)(4.5,1.5)(5.5,1)(6,0) 
\psline[linewidth=0](6,0)(7.2,0) 
\pscurve(7.2,0)(7.5,1)(8,0) 
\psline[linewidth=0](8,0)(9.2,0) 
\pscurve(9.2,0)(9.4,2)(11,4)(11,6) }

\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{
\pscurve(9,0)(9,2)(10.5,4)(11,6) 
\psline[linewidth=0](11,6)(12,6)(12,0)(11,0) 
\pscurve(11,0)(10.5,1)(10,0)  }


\pscustom[linewidth=0,fillstyle=solid,fillcolor=red]{\pscurve(10,0)(10.5,1)(11,0)  \psline[linewidth=0](11,0)(10,0)}
\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{\pscurve(7,0)(7.5,1)(8,0)  \psline[linewidth=0](8,0)(7,0)}
\pscustom[linewidth=0,fillstyle=solid,fillcolor=blue]{\pscurve(3,0)(3.4,1)(4.5,1.5)(5.5,1)(6,0) \psline[linewidth=0](6,0)(4.8,0)  \pscurve(4.8,0)(4.5,1)(4,0)  }
\pscustom[linewidth=0,fillstyle=solid,fillcolor=red]{\pscurve(4,0)(4.5,1)(5,0)  \psline[linewidth=0](5,0)(4,0)}
\end{pspicture}
 }


  \def\ExampleIsomorphism{
\begin{pspicture}[shift=-3](0,0)(12,6)
\pscurve(1,6)(1.5,5)(2,6)
\pscurve(5,6)(5.5,5)(6,6)
\pscurve(7,6)(7.5,5)(8,6)
\pscurve(4,0)(4.5,1)(5,0)
\pscurve(7,0)(7.5,1)(8,0)
\pscurve(10,0)(10.5,1)(11,0)
\pscurve(3,6)(3,4)(1,2)(1,0)
\pscurve(10,6)(9,4)(6,3)(4,3)(2,0)
\pscurve(11,6)(11,4)(9,2)(9,0)
\pscurve(4,6)(5,4.5)(8,4.5)(9,6)
\pscurve(3,0)(3.4,1)(4.5,1.5)(5.5,1)(6,0)
%\pscustom[linewidth=1pt,fillstyle=solid,fillcolor=red]{ \pscurve(0,2)(1,2.5)(2,1.5)(4,3) \pscurve(4,1)(3,0.5)(2,1)(1,0)(0,.5)}
\end{pspicture}
 }


  \def\ExampleIsomorphismB{
\begin{pspicture}[shift=-3](0,0)(12,6)
\pscurve[linewidth=4pt,linecolor=red](.5,0)(0.6,3)(2,4.5)(2.5,6)
\pscurve[linewidth=4pt,linecolor=red](0.6,3)(0.5,4)(0.5,6)

\pscurve[linewidth=4pt,linecolor=blue](1.5,0)(1.5,2)(3.5,4)(3.5,6)
\pscurve[linewidth=4pt,linecolor=blue](3.5,4)(4,4)(7,3.5)(8.5,4)(9.5,6) 

\psline[linewidth=4pt,linecolor=blue](1.5,6)(1.5,5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](1.5,5){0.15}

\pscurve[linewidth=4pt,linecolor=red](4.5,6)(5.5,4.5)(6.5,6)
\pscurve[linewidth=4pt,linecolor=red](5.5,4.5)(8,4.3)(8.5,6)


\pscurve[linewidth=4pt,linecolor=red](2.5,0)(4,3)(6,2)(8,2.5)(10,4)(10.5,6)
\pscurve[linewidth=4pt,linecolor=red](6,2)(6.5,1)(6.5,0)
\pscurve[linewidth=4pt,linecolor=red](8,2.5)(8.5,1)(8.5,0)

\psline[linewidth=4pt,linecolor=blue](5.5,6)(5.5,5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](5.5,5){0.15}

\psline[linewidth=4pt,linecolor=blue](7.5,6)(7.5,5)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](7.5,5){0.15}

\psline[linewidth=4pt,linecolor=blue](11.5,6)(11.5,0)
\pscurve[linewidth=4pt,linecolor=blue](9.5,0)(9.5,2)(11.5,3)


\psline[linewidth=4pt,linecolor=red](10.5,0)(10.5,1)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](10.5,1){0.15}


\psline[linewidth=4pt,linecolor=red](4.5,0)(4.5,1)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=red](4.5,1){0.15}

\psline[linewidth=4pt,linecolor=blue](7.5,0)(7.5,1)
\pscircle[fillstyle=solid,fillcolor=blue,linecolor=blue](7.5,1){0.15}


\pscurve[linewidth=4pt,linecolor=blue](3,0)(3.4,1)(4.5,1.5)(5.5,1)(6,0) 
\end{pspicture}
 }
 
 
 
 
 
 \def\pascal{
\SpecialCoor
  \begin{pspicture}[shift=-5](-10,-10)(10,0)
   \multido{\ny=-10+1}{10}{
 \multido{\nx= \ny +2}{-\ny}{
  \rput(\nx ,\ny){$\circ $}
}
}
\psline[linewidth=1pt,linecolor=blue](-1,-1)(-2,-2)(-1,-3)(-2,-4)(-1,-5)(-2, -6)(2,-10)
\psline[linewidth=1pt,linecolor=red](-1,-1)(5,-7)(2,-10)
  \end{pspicture}
 }


 \def\pascalB{
\SpecialCoor
  \begin{pspicture}[shift=-5](-15,-16)(15,0)
   \multido{\ny=-15+1}{15}{
 \multido{\nx= \ny +2}{-\ny}{
  \rput(\nx ,\ny){$\circ $}
}
}
 \multido{\nx=-13+5}{6}{\psline[linewidth=1pt](\nx,-15)(\nx,-1)}
 
 \rput(-13, -16){\Huge $-12 $}
 \rput(-8, -16){\Huge $-7 $}
 \rput(-3, -16){\Huge $-2 $}
 \rput(2, -16){\Huge $3 $}
\rput(7, -16){\Huge $8 $}
\rput(12, -16){\Huge $13 $}
\rput(1, -15){\Huge $ \bullet $}
\rput(-13, -15){\Huge $ \odot $}
  \end{pspicture}
 }
 
 
 \def\pascalC{
\SpecialCoor
  \begin{pspicture}[shift=-4](-29,-29)(29,0)
   \multido{\ny=-29+1}{29}{
 \multido{\nx= \ny +2}{-\ny}{
  \rput(\nx ,\ny){$\circ $}
}
}
 \multido{\nx=-23+5}{10}{\psline[linewidth=1pt](\nx,-29)(\nx,-1)}
 \psline[linewidth=1pt](-1,-1)(-2,-2)(-1,-3)(-2,-4)(-1,-5)(-25,-29)
  \psline[linewidth=1pt](-8,-12)(-3,-17)(-15,-29)
   \psline[linewidth=1pt](-13,-17)(-3,-27)
 \psline[linewidth=1pt](-18,-22)(-13,-27)
   \psline[linewidth=1pt](-5,-29)(-3,-27)
   \rput(-25,-30){\scalebox{3}{ $\lan$}}
   \rput(-15,-30){\scalebox{3}{ $\lan_1$}}
   \rput(-5,-30){\scalebox{3}{ $\lan_2$}}
  \end{pspicture}
 }



 \def\exaUunoblob{
\SpecialCoor
  \begin{pspicture}[shift=-5](0,-1)(28,9)
   \multido{\nx=0+1}{6}{\psline(\nx,0)(\nx,9)}
   \multido{\nx=16+1}{12}{\psline(\nx,0)(\nx,9)}
   \psline(6,0)(6,4)(11,9)
   \psline(7,0)(7,3)(12,8)(12,9)
    \psline(8,0)(8,2)(13,7)(13,9)
      \psline(9,0)(9,1)(14,6)(14,9)
      \psline(10,0)(15,5)(15,9)
        \psline(11,0)(6,5)(6,9)
          \psline(12,0)(12,1)(7,6)(7,9)
          \psline(13,0)(13,2)(8,7)(8,9)
          \psline(14,0)(14,3)(9,8)(9,9)
          \psline(15,0)(15,4)(10,9)
             \rput(0,-1){\scalebox{3}{$4$}}
            \rput(1,-1){\scalebox{3}{$1$}}
            \rput(2,-1){\scalebox{3}{$0$}}
             \rput(3,-1){\scalebox{3}{$2$}}
                    \rput(4,-1){\scalebox{3}{$ 1$}}
                      \rput(5,-1){\scalebox{3}{$2 $}}
                       \rput(6,-1){\scalebox{3}{$3 $}}
                      \rput(7,-1){\scalebox{3}{$ 4$}}
                       \rput(8,-1){\scalebox{3}{$ 0$}}
                         \rput(9,-1){\scalebox{3}{$ 1$}}
                           \rput(10,-1){\scalebox{3}{$ 2$}}
                             \rput(11,-1){\scalebox{3}{$ 3$}}
                             \rput(12,-1){\scalebox{3}{$ 4$}}
                               \rput(13,-1){\scalebox{3}{$ 0$}}  
                                 \rput(14,-1){\scalebox{3}{$ 1$}}
                              \rput(15,-1){\scalebox{3}{$2 $}}
                                \rput(16,-1){\scalebox{3}{$ 3$}}
                                  \rput(17,-1){\scalebox{3}{$ 4$}}
                                    \rput(18,-1){\scalebox{3}{$ 0$}}
                                      \rput(19,-1){\scalebox{3}{$ 1$}}
                                        \rput(20,-1){\scalebox{3}{$2 $}}
                                          \rput(21,-1){\scalebox{3}{$ 3$}}
                                            \rput(22,-1){\scalebox{3}{$ 4$}}
                                              \rput(23,-1){\scalebox{3}{$ 0$}}
                                                \rput(24,-1){\scalebox{3}{$ 1$}}
                                                  \rput(25,-1){\scalebox{3}{$2 $}}
                                                    \rput(26,-1){\scalebox{3}{$ 3$}}
                                                      \rput(27,-1){\scalebox{3}{$ 4$}}
                                                      
                               
  \end{pspicture}
 }
 
 
  \def\exaUdosblob{
\SpecialCoor
  \begin{pspicture}[shift=-5](0,-1)(28,9)
   \multido{\nx=0+1}{11}{\psline(\nx,0)(\nx,9)}
   \multido{\nx=21+1}{7}{\psline(\nx,0)(\nx,9)}
   \psline(11,0)(11,4)(16,9)
   \psline(12,0)(12,3)(17,8)(17,9)
    \psline(13,0)(13,2)(18,7)(18,9)
      \psline(14,0)(14,1)(19,6)(19,9)
      \psline(15,0)(20,5)(20,9)
        \psline(16,0)(11,5)(11,9)
          \psline(17,0)(17,1)(12,6)(12,9)
          \psline(18,0)(18,2)(13,7)(13,9)
          \psline(19,0)(19,3)(14,8)(14,9)
          \psline(20,0)(20,4)(15,9)
             \rput(0,-1){\scalebox{3}{$4$}}
            \rput(1,-1){\scalebox{3}{$1$}}
            \rput(2,-1){\scalebox{3}{$0$}}
             \rput(3,-1){\scalebox{3}{$2$}}
                    \rput(4,-1){\scalebox{3}{$ 1$}}
                      \rput(5,-1){\scalebox{3}{$2 $}}
                       \rput(6,-1){\scalebox{3}{$3 $}}
                      \rput(7,-1){\scalebox{3}{$ 4$}}
                       \rput(8,-1){\scalebox{3}{$ 0$}}
                         \rput(9,-1){\scalebox{3}{$ 1$}}
                           \rput(10,-1){\scalebox{3}{$ 2$}}
                             \rput(11,-1){\scalebox{3}{$ 3$}}
                             \rput(12,-1){\scalebox{3}{$ 4$}}
                               \rput(13,-1){\scalebox{3}{$ 0$}}  
                                 \rput(14,-1){\scalebox{3}{$ 1$}}
                              \rput(15,-1){\scalebox{3}{$2 $}}
                                \rput(16,-1){\scalebox{3}{$ 3$}}
                                  \rput(17,-1){\scalebox{3}{$ 4$}}
                                    \rput(18,-1){\scalebox{3}{$ 0$}}
                                      \rput(19,-1){\scalebox{3}{$ 1$}}
                                        \rput(20,-1){\scalebox{3}{$2 $}}
                                          \rput(21,-1){\scalebox{3}{$ 3$}}
                                            \rput(22,-1){\scalebox{3}{$ 4$}}
                                              \rput(23,-1){\scalebox{3}{$ 0$}}
                                                \rput(24,-1){\scalebox{3}{$ 1$}}
                                                  \rput(25,-1){\scalebox{3}{$2 $}}
                                                    \rput(26,-1){\scalebox{3}{$ 3$}}
                                                      \rput(27,-1){\scalebox{3}{$ 4$}}
                                                      
                               
  \end{pspicture}
 }
 
 

 
  \def\exaUtresblob{
\SpecialCoor
  \begin{pspicture}[shift=-5](0,-1)(28,9)
   \multido{\nx=0+1}{16}{\psline(\nx,0)(\nx,9)}
   \multido{\nx=26+1}{2}{\psline(\nx,0)(\nx,9)}
   \psline(16,0)(16,4)(21,9)
   \psline(17,0)(17,3)(22,8)(22,9)
    \psline(18,0)(18,2)(23,7)(23,9)
      \psline(19,0)(19,1)(24,6)(24,9)
      \psline(20,0)(25,5)(25,9)
        \psline(21,0)(16,5)(16,9)
          \psline(22,0)(22,1)(17,6)(17,9)
          \psline(23,0)(23,2)(18,7)(18,9)
          \psline(24,0)(24,3)(19,8)(19,9)
          \psline(25,0)(25,4)(20,9)
             \rput(0,-1){\scalebox{3}{$4$}}
            \rput(1,-1){\scalebox{3}{$1$}}
            \rput(2,-1){\scalebox{3}{$0$}}
             \rput(3,-1){\scalebox{3}{$2$}}
                    \rput(4,-1){\scalebox{3}{$ 1$}}
                      \rput(5,-1){\scalebox{3}{$2 $}}
                       \rput(6,-1){\scalebox{3}{$3 $}}
                      \rput(7,-1){\scalebox{3}{$ 4$}}
                       \rput(8,-1){\scalebox{3}{$ 0$}}
                         \rput(9,-1){\scalebox{3}{$ 1$}}
                           \rput(10,-1){\scalebox{3}{$ 2$}}
                             \rput(11,-1){\scalebox{3}{$ 3$}}
                             \rput(12,-1){\scalebox{3}{$ 4$}}
                               \rput(13,-1){\scalebox{3}{$ 0$}}  
                                 \rput(14,-1){\scalebox{3}{$ 1$}}
                              \rput(15,-1){\scalebox{3}{$2 $}}
                                \rput(16,-1){\scalebox{3}{$ 3$}}
                                  \rput(17,-1){\scalebox{3}{$ 4$}}
                                    \rput(18,-1){\scalebox{3}{$ 0$}}
                                      \rput(19,-1){\scalebox{3}{$ 1$}}
                                        \rput(20,-1){\scalebox{3}{$2 $}}
                                          \rput(21,-1){\scalebox{3}{$ 3$}}
                                            \rput(22,-1){\scalebox{3}{$ 4$}}
                                              \rput(23,-1){\scalebox{3}{$ 0$}}
                                                \rput(24,-1){\scalebox{3}{$ 1$}}
                                                  \rput(25,-1){\scalebox{3}{$2 $}}
                                                    \rput(26,-1){\scalebox{3}{$ 3$}}
                                                      \rput(27,-1){\scalebox{3}{$ 4$}}
                                                      
                               
  \end{pspicture}
 }
 
 
 \def\braidC{
\begin{pspicture}[shift=-2](0,0)(2,3)
\pscurve(0,1)(0.5,1.5)(1.5,2.5)(2,3)
\pscurve(0,3)(0.5,2.5)(1.5,1.5)(2,1)
\pscurve(1,1)(0,2)(1,3)
\rput(0,.7){$a$}
\rput(1,.7){$a-1$}
\rput(2,.7){$a$}
\end{pspicture}
}
 
 
\def\exapuntocritico{
\SpecialCoor
  \begin{pspicture}[shift=-2](1,-1)(15,4)
   \psline(1,0)(3,2)(1,4)
   \psline(3,0)(5,2)(3,4)
   \psline(5,0)(7,2)(5,4)
   \psline(2,4)(1,3)(1,1)(2,0)
   \psline(4,4)(2,2)(4,0)
\psline(6,4)(4,2)(6,0)
\psline(7,3)(6,2)(7,1)
\psline(10,3)(11,2)(10,1)
\psline(11,4)(13,2)(11,0)
\psline(13,4)(15,2)(13,0)
 \psline(12,0)(10,2)(12,4)
  \psline(14,0)(12,2)(14,4)
  \psline(15,0)(15,1)(14,2)(15,3)(15,4)
   \psline(3,0)(5,2)(3,4)
   \psline(5,0)(7,2)(5,4)
\rput(1,-.3){\scalebox{.7}{$ a$}}
\rput(2,-.3){\scalebox{.7}{$ a$}}
\rput(3,-.3){\scalebox{.7}{$ a+1$}}
\rput(4,-.3){\scalebox{.7}{$ a+1$}}
\rput(5,-.3){\scalebox{.7}{$ a+2$}}
\rput(6,-.3){\scalebox{.7}{$ a+2$}}
\rput(11,-.3){\scalebox{.7}{$ a-2$}}
\rput(12,-.3){\scalebox{.7}{$ a-2$}}
\rput(14,-.3){\scalebox{.7}{$ a-1$}}                                                      
\rput(13,-.3){\scalebox{.7}{$ a-1$}} 
\rput(15,-.3){\scalebox{.7}{$ a$}}                                
  \end{pspicture}
 }

 \def\exapuntocriticoB{
\SpecialCoor
  \begin{pspicture}[shift=-2](1,-1)(15,4)
   \psline(1,0)(2,1)(2,3)(1,4)
   \psline(3,0)(4,1)(4,3)(3,4)
   \psline(5,0)(6,1)(6,3)(5,4)
   \psline(2,4)(1,3)(1,1)(2,0)
   \psline(4,4)(3,3)(3,1)(4,0)
   \psline(6,4)(5,3)(5,1)(6,0)
   \rput(2,2){\scalebox{1.3}{$ \bullet$}}
 \rput(4,2){\scalebox{1.3}{$ \bullet$}}
  \rput(6,2){\scalebox{1.3}{$ \bullet$}}
 \rput(12,2){\scalebox{1.3}{$ \bullet$}}
 \rput(14,2){\scalebox{1.3}{$ \bullet$}}
\psline(11,4)(12,3)(12,1)(11,0)
\psline(13,4)(14,3)(14,1)(13,0)
 \psline(12,0)(11,1)(11,3)(12,4)
  \psline(14,0)(13,1)(13,3)(14,4)
  \psline(15,0)(15,4)
\rput(1,-.3){\scalebox{.7}{$ a$}}
\rput(2,-.3){\scalebox{.7}{$ a$}}
\rput(3,-.3){\scalebox{.7}{$ a+1$}}
\rput(4,-.3){\scalebox{.7}{$ a+1$}}
\rput(5,-.3){\scalebox{.7}{$ a+2$}}
\rput(6,-.3){\scalebox{.7}{$ a+2$}}
\rput(11,-.3){\scalebox{.7}{$ a-2$}}
\rput(12,-.3){\scalebox{.7}{$ a-2$}}
\rput(14,-.3){\scalebox{.7}{$ a-1$}}                                                      
\rput(13,-.3){\scalebox{.7}{$ a-1$}} 
\rput(15,-.3){\scalebox{.7}{$ a$}}                                
  \end{pspicture}
 }


 \def\dibujoUuno{
\SpecialCoor
  \begin{pspicture}[shift=-20](-15,-33)(0,1)
  \psline(-4,0)(-4,-31)
  \psline(-8,0)(-8,-31)
    \psline(-22,0)(-22,-31)
  \psline(-18,0)(-18,-31)
  \psline(-14,0)(-14,-31)
  \psline(-1,-8)(-8,-15)
  \psline(-8,-15)(-4,-19)
  \psline(0,-15)(-9,-24) 
  \psline(-12,-27)(-16,-31) 
  \psline(0,0)(-1,-1)(0,-2)
    \rput(2,-7.5){\scalebox{4}{ $\uparrow $}} 
       \rput(2,-14.5){\scalebox{4}{ $\downarrow $}} 
    \rput(-11,-25){\scalebox{4}{ \reflectbox{$\ddots$}}} 
    \rput(2.5,-13.3){\scalebox{3}{ \begin{rotate}{90} $l$ zig-zags \end{rotate}  }} 
  \rput(0,-3){\scalebox{4}{$ \vdots$}} 
  \psline(0,-5)(-1,-6)(0,-7)
  \psline[linewidth=.2](0,-7)(-1,-8)(0,-9)
    \psline[linewidth=.2](0,-15)(-4,-19)  
  \rput(0,-10.5){\scalebox{4}{$ \vdots$}} 
     \psline[linewidth=.2](0,-13)(-1,-14)(0,-15) 
      \psline[linestyle=dotted]{->}(-24,-15)(-9,-15) 
     \rput(-16,-32){\scalebox{3}{$ \boldsymbol{\mu}$}}  
     \rput(-24,-32){\scalebox{3}{$ \lan$}} 
       \rput(-27,-15){\scalebox{3}{level $\underline{1}$}}                        
  \end{pspicture}
 }
 
 
 
 
 
 \def\dibujoUunodosA{
\SpecialCoor
  \begin{pspicture}[shift=0](-5,-15)(20,15)
 \psline(0,0)(0,3)
 \psline(21,0)(21,3)
  \psline(6,6)(6,9)
 \psline(25,6)(25,9)
 \psline(12,12)(12,15)
 \psline(19,12)(19,15)
  \psline(24,6)(24,5)
  \psline(25,6)(25,5)
    \psline(5,9)(5,5)
 \psline[linewidth=.15](7,6)(8,7)
  \psline[linewidth=.15](9,6)(10,7)
 \psline[linewidth=.15](11,6)(12,7)
 \psline[linewidth=.15](19,6)(20,7)
 \psline[linewidth=.15](21,6)(22,7)
 \psline[linewidth=.15](23,6)(24,7)
 \psline[linewidth=.15](7,7)(8,6)
  \psline[linewidth=.15](9,7)(10,6)
 \psline[linewidth=.15](11,7)(12,6)
 \psline[linewidth=.15](19,7)(20,6)
 \psline[linewidth=.15](21,7)(22,6)
 \psline[linewidth=.15](23,7)(24,6)
  \psline[linestyle=dotted](0,5)(26,5)
  \psline(6,5)(7,6)
  \psline(8,5)(9,6)
 \psline(10,5)(11,6)
 \psline(18,5)(19,6)
 \psline(20,5)(21,6)
 \psline(22,5)(23,6)
 \psline(6,6)(7,5)
  \psline(8,6)(9,5)
 \psline(10,6)(11,5)
 \psline(18,6)(19,5)
 \psline(20,6)(21,5)
 \psline(22,6)(23,5)
  \psline(1,0)(4,3)
  \psline(3,0)(6,3) 
  \psline(5,0)(7,2)
  \psline(1,3)(1,1)(2,0)    
   \psline(2,3)(2,2)(4,0)
     \psline(3,3)(6,0)  
      \psline(5,3)(7,1)                     
  \psline(15,0)(18,3)
  \psline(17,0)(20,3)
    \psline(14,1)(16,3)
      \psline(15,3)(18,0)
\psline(14,2)(16,0)
\psline(17,3)(19,1)(19,0)
\psline(19,3)(20,2)(20,0)
\psline(7,6)(10,9)
\psline(9,6)(12,9)
\psline(11,6)(13,8)
\psline(7,9)(7,7)(8,6)
\psline(8,9)(8,8)(10,6)
\psline(9,9)(12,6)
\psline(11,9)(13,7)
\psline(19,6)(22,9)
\psline(23,6)(24,7)(24,9)
\psline(19,9)(22,6)
\psline(21,9)(24,6)
\psline(18,8)(20,6)
\psline(23,9)(23,8)(21,6)
\psline(20,9)(18,7)
\psline(13,12)(16,15)
\psline(15,12)(17,14)(17,15)
\psline(17,12)(18,13)(18,15)
\psline(18,12)(15,15)
\psline(16,12)(14,14)(14,15)
\psline(14,12)(13,13)(13,15)
 \end{pspicture}
 }
 
 
  \def\dibujoUunodosB{
\SpecialCoor
  \begin{pspicture}[shift=0](5,-15)(20,15)
  \psline(6,6)(6,9)
 \psline(25,6)(25,9)
 \psline(12,12)(12,15)
 \psline(19,12)(19,15)
  \psline(24,6)(24,5)
  \psline(25,6)(25,5)
    \psline(5,9)(5,5)
 \psline[linewidth=.15](7,6)(8,7)
  \psline[linewidth=.15](9,6)(10,7)
 \psline[linewidth=.15](11,6)(12,7)
 \psline[linewidth=.15](19,6)(20,7)
 \psline[linewidth=.15](21,6)(22,7)
 \psline[linewidth=.15](23,6)(24,7)
 \psline[linewidth=.15](7,7)(8,6)
  \psline[linewidth=.15](9,7)(10,6)
 \psline[linewidth=.15](11,7)(12,6)
 \psline[linewidth=.15](19,7)(20,6)
 \psline[linewidth=.15](21,7)(22,6)
 \psline[linewidth=.15](23,7)(24,6)
  \psline(6,5)(7,6)
  \psline(8,5)(9,6)
 \psline(10,5)(11,6)
 \psline(18,5)(19,6)
 \psline(20,5)(21,6)
 \psline(22,5)(23,6)
 \psline(6,6)(7,5)
  \psline(8,6)(9,5)
 \psline(10,6)(11,5)
 \psline(18,6)(19,5)
 \psline(20,6)(21,5)
 \psline(22,6)(23,5)
\psline(7,6)(10,9)
\psline(9,6)(12,9)
\psline(11,6)(13,8)
\psline(7,9)(7,7)(8,6)
\psline(8,9)(8,8)(10,6)
\psline(9,9)(12,6)
\psline(11,9)(13,7)
\psline(19,6)(22,9)
\psline(23,6)(24,7)(24,9)
\psline(19,9)(22,6)
\psline(21,9)(24,6)
\psline(18,8)(20,6)
\psline(23,9)(23,8)(21,6)
\psline(20,9)(18,7)
\psline(13,12)(16,15)
\psline(15,12)(17,14)(17,15)
\psline(17,12)(18,13)(18,15)
\psline(18,12)(15,15)
\psline(16,12)(14,14)(14,15)
\psline(14,12)(13,13)(13,15)
 \end{pspicture}
 }
 
 \def\dibujoUunodos{
\SpecialCoor
  \begin{pspicture}[shift=0](-5,-17)(20,17)
  \rput(0,0){\scalebox{1}[1]{\dibujoUunodosA}}
\rput(0,0){\scalebox{1}[-1]{\dibujoUunodosA}}
\rput(7.5,-15.7){\scalebox{2.2}{$i_{\underline{1}}^\lan$}}
%\rput(-10,-0){\scalebox{2.2}{ $\psi_{\ttt_1\ttt_1}^{\boldsymbol{\mu}} = $}}
 \end{pspicture}
 }
 
 
 \def\dibujoUunodosC{
\SpecialCoor
  \begin{pspicture}[shift=0](-5,-11)(20,11)
  \rput(0,-5){\scalebox{1}[1]{\dibujoUunodosB}}
\rput(0,5){\scalebox{1}[-1]{\dibujoUunodosB}}
\rput(2.5,-10.7){\scalebox{2.2}{$i_{\underline{1}}^\lan$}}
\rput(-10,-0){\scalebox{2.2}{ $\psi_{\ttt_1\ttt_1}^{\boldsymbol{\mu}} = $}}
 \end{pspicture}
 }
 
 
 
 
 

